Clifford Neural Layers for PDE Modeling

Partial differential equations (PDEs) see widespread use in sciences and engineering to describe simulation of physical processes as scalar and vector fields interacting and coevolving over time. Due to the computationally expensive nature of their standard solution methods, neural PDE surrogates have become an active research topic to accelerate these simulations. However, current methods do not explicitly take into account the relationship between different fields and their internal components, which are often correlated. Viewing the time evolution of such correlated fields through the lens of multivector fields allows us to overcome these limitations. Multivector fields consist of scalar, vector, as well as higher-order components, such as bivectors and trivectors. Their algebraic properties, such as multiplication, addition and other arithmetic operations can be described by Clifford algebras. To our knowledge, this paper presents the first usage of such multivector representations together with Clifford convolutions and Clifford Fourier transforms in the context of deep learning. The resulting Clifford neural layers are universally applicable and will find direct use in the areas of fluid dynamics, weather forecasting, and the modeling of physical systems in general. We empirically evaluate the benefit of Clifford neural layers by replacing convolution and Fourier operations in common neural PDE surrogates by their Clifford counterparts on 2D Navier-Stokes and weather modeling tasks, as well as 3D Maxwell equations. For similar parameter count, Clifford neural layers consistently improve generalization capabilities of the tested neural PDE surrogates. Source code for our PyTorch implementation is available at https://microsoft.github.io/cliffordlayers/.

==> tikz/bivector_wedgeprod.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][blur shadow={shadow xshift=18.75pt,shadow yshift=-33pt, shadow blur radius=9pt, shadow blur steps=12 ,shadow opacity=30}] (364.54,81.17) -- (444.5,81.17) -- (384.12,158.17) -- (304.17,158.17) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][blur shadow={shadow xshift=17.25pt,shadow yshift=-33pt, shadow blur radius=10.5pt, shadow blur steps=14 ,shadow opacity=30}] (500.97,84.17) -- (579.44,84.17) -- (519.7,161.17) -- (441.23,161.17) -- cycle ;
%
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (510.33,122.67) -- (533.33,148.17) ;
%
\draw [line width=2.25]    (533.33,148.17) -- (550.88,166.55) ;
\draw [shift={(554.33,170.17)}, rotate = 226.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%
\draw [line width=2.25]    (374.33,119.67) -- (336.74,79.32) ;
\draw [shift={(333.33,75.67)}, rotate = 47.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%
\draw    (206.23,181.17) -- (284.18,181.17) ;
\draw [shift={(286.18,181.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (206.23,181.17) -- (261.11,109.75) ;
\draw [shift={(262.33,108.17)}, rotate = 127.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%
\draw (325,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$e_{1} \land e_{2}$};
%
\draw (463,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$e_{2} \land e_{1}$};
%
\draw (221,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$e_{2}$};
%
\draw (359,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$e_{1} \land e_{2} =-e_{2} \land e_{1}$};
%
\draw (260,185) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle e_{1}$};


\end{tikzpicture}

==> tikz/clifford_convolution.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (11,149) -- (59.33,149) -- (59.33,200) -- (11,200) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (15,145) -- (63.33,145) -- (63.33,196) -- (15,196) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (19,141) -- (67.33,141) -- (67.33,192) -- (19,192) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (23,137) -- (71.33,137) -- (71.33,188) -- (23,188) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (40,123) -- (88.33,123) -- (88.33,174) -- (40,174) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (44,119) -- (92.33,119) -- (92.33,170) -- (44,170) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (48,115) -- (96.33,115) -- (96.33,166) -- (48,166) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (52,111) -- (100.33,111) -- (100.33,162) -- (52,162) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (137,150) -- (164.33,150) -- (164.33,179) -- (137,179) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (141,145) -- (168.33,145) -- (168.33,174) -- (141,174) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (145,140) -- (172.33,140) -- (172.33,169) -- (145,169) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (149,136) -- (176.33,136) -- (176.33,165) -- (149,165) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (166,124) -- (193.33,124) -- (193.33,153) -- (166,153) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (170,119) -- (197.33,119) -- (197.33,148) -- (170,148) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (174,114) -- (201.33,114) -- (201.33,143) -- (174,143) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (178,110) -- (205.33,110) -- (205.33,139) -- (178,139) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (224,150) -- (251.33,150) -- (251.33,179) -- (224,179) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (228,145) -- (255.33,145) -- (255.33,174) -- (228,174) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (232,140) -- (259.33,140) -- (259.33,169) -- (232,169) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (236,136) -- (263.33,136) -- (263.33,165) -- (236,165) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (253,124) -- (280.33,124) -- (280.33,153) -- (253,153) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (257,119) -- (284.33,119) -- (284.33,148) -- (257,148) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (261,114) -- (288.33,114) -- (288.33,143) -- (261,143) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (265,110) -- (292.33,110) -- (292.33,139) -- (265,139) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (310,149) -- (337.33,149) -- (337.33,178) -- (310,178) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (314,144) -- (341.33,144) -- (341.33,173) -- (314,173) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (318,139) -- (345.33,139) -- (345.33,168) -- (318,168) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (322,135) -- (349.33,135) -- (349.33,164) -- (322,164) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (339,123) -- (366.33,123) -- (366.33,152) -- (339,152) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (343,118) -- (370.33,118) -- (370.33,147) -- (343,147) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (347,113) -- (374.33,113) -- (374.33,142) -- (347,142) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (351,109) -- (378.33,109) -- (378.33,138) -- (351,138) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (526,167) -- (574.33,167) -- (574.33,218) -- (526,218) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (530,163) -- (578.33,163) -- (578.33,214) -- (530,214) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (534,159) -- (582.33,159) -- (582.33,210) -- (534,210) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (538,155) -- (586.33,155) -- (586.33,206) -- (538,206) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (555,140) -- (603.33,140) -- (603.33,191) -- (555,191) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (559,136) -- (607.33,136) -- (607.33,187) -- (559,187) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (563,132) -- (611.33,132) -- (611.33,183) -- (563,183) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (567,128) -- (615.33,128) -- (615.33,179) -- (567,179) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (587,115) -- (635.33,115) -- (635.33,166) -- (587,166) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (591,111) -- (639.33,111) -- (639.33,162) -- (591,162) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (595,107) -- (643.33,107) -- (643.33,158) -- (595,158) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (599,103) -- (647.33,103) -- (647.33,154) -- (599,154) -- cycle ;
%
\draw  [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (63.33,179) -- (71.33,179) -- (71.33,187) -- (63.33,187) -- cycle ;
%
\draw  [fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (168.33,157) -- (176.33,157) -- (176.33,165) -- (168.33,165) -- cycle ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (85,189) -- (96,216) -- (103.82,234.24) ;
\draw [shift={(105,237)}, rotate = 246.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw [fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]    (168.33,165) -- (106.98,234.75) ;
\draw [shift={(105,237)}, rotate = 311.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (59.33,187) -- (59.33,191) ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (55.33,192) -- (55.33,196) ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (50.33,196) -- (50.33,200) ;
%
\draw [line width=2.25]    (413,166) -- (497.33,166) ;
\draw [shift={(501.33,166)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%
\draw  [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (92.33,154) -- (100.33,154) -- (100.33,162) -- (92.33,162) -- cycle ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (81.33,170) -- (81.33,174) ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (90.33,162) -- (90.33,166) ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (85.33,166) -- (85.33,170) ;
%
\draw  [fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (197.33,131) -- (205.33,131) -- (205.33,139) -- (197.33,139) -- cycle ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (185.33,149) -- (185.33,153) ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (189.33,144) -- (189.33,148) ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (195.33,139) -- (195.33,143) ;
%
\draw [line width=1.5]    (205,255) -- (559.01,223.27) ;
\draw [shift={(562,223)}, rotate = 174.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw  [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (578.33,198) -- (586.33,198) -- (586.33,206) -- (578.33,206) -- cycle ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (566.33,214) -- (566.33,218) ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (571.33,211) -- (571.33,215) ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (576.33,206) -- (576.33,210) ;

%
\draw (95,247) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Geometric\\product};
%
\draw (6,24) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Multivector \\input fields};
%
\draw (233,25) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Multivector \\kernels};
%
\draw (486,22) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Multivector \\output fields};
%
\draw (348,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
%
\draw (57,121) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \boldsymbol{f}( x)$};
%
\draw (165,77) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \boldsymbol{w}( x)$};
%
\draw (602,114) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \boldsymbol{f} '( x)$};


\end{tikzpicture}

==> tikz/clifford_fourier.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (0,220.2) -- (52.45,220.2) -- (52.45,275.63) -- (0,275.63) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (4.34,215.85) -- (56.79,215.85) -- (56.79,271.28) -- (4.34,271.28) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (8.68,211.5) -- (61.13,211.5) -- (61.13,266.93) -- (8.68,266.93) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (13.02,207.16) -- (65.47,207.16) -- (65.47,262.58) -- (13.02,262.58) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (31.47,191.94) -- (83.92,191.94) -- (83.92,247.37) -- (31.47,247.37) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (35.81,187.59) -- (88.26,187.59) -- (88.26,243.02) -- (35.81,243.02) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (40.15,183.25) -- (92.6,183.25) -- (92.6,238.67) -- (40.15,238.67) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (44.49,178.9) -- (96.94,178.9) -- (96.94,234.33) -- (44.49,234.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 240; blue, 141 }  ,fill opacity=1 ][line width=1.5]  (131.31,183.25) -- (183.76,183.25) -- (183.76,238.67) -- (131.31,238.67) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 240; blue, 141 }  ,fill opacity=1 ][line width=1.5]  (136.74,178.9) -- (189.19,178.9) -- (189.19,234.33) -- (136.74,234.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 151; blue, 168 }  ,fill opacity=1 ][line width=1.5]  (132.39,116.95) -- (184.85,116.95) -- (184.85,172.38) -- (132.39,172.38) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 151; blue, 168 }  ,fill opacity=1 ][line width=1.5]  (136.74,112.6) -- (189.19,112.6) -- (189.19,168.03) -- (136.74,168.03) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 240; blue, 141 }  ,fill opacity=1 ][line width=1.5]  (552.9,184.33) -- (605.35,184.33) -- (605.35,239.76) -- (552.9,239.76) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 240; blue, 141 }  ,fill opacity=1 ][line width=1.5]  (558.32,179.99) -- (610.78,179.99) -- (610.78,235.41) -- (558.32,235.41) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 151; blue, 168 }  ,fill opacity=1 ][line width=1.5]  (553.98,118.04) -- (606.43,118.04) -- (606.43,173.47) -- (553.98,173.47) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 151; blue, 168 }  ,fill opacity=1 ][line width=1.5]  (558.32,113.69) -- (610.78,113.69) -- (610.78,169.12) -- (558.32,169.12) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (644.06,159.34) -- (696.51,159.34) -- (696.51,214.76) -- (644.06,214.76) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (648.4,154.99) -- (700.85,154.99) -- (700.85,210.42) -- (648.4,210.42) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (652.74,150.64) -- (705.19,150.64) -- (705.19,206.07) -- (652.74,206.07) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (657.08,146.3) -- (709.53,146.3) -- (709.53,201.72) -- (657.08,201.72) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (675.53,131.08) -- (727.98,131.08) -- (727.98,186.51) -- (675.53,186.51) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (679.87,126.73) -- (732.32,126.73) -- (732.32,182.16) -- (679.87,182.16) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (684.21,122.39) -- (736.66,122.39) -- (736.66,177.81) -- (684.21,177.81) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (688.55,118.04) -- (741,118.04) -- (741,173.47) -- (688.55,173.47) -- cycle ;
%
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]    (200.59,142.13) -- (227,141.95) ;
\draw [shift={(227,141.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]    (351.84,177.99) -- (378.25,177.81) ;
\draw [shift={(378.25,177.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]    (506.83,144.3) -- (533.24,144.12) ;
\draw [shift={(533.24,144.12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (614.03,176.73) -- (640.44,176.54) ;
\draw [shift={(640.44,176.54)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]    (198.42,202.99) -- (224.83,202.81) ;
\draw [shift={(224.83,202.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]    (505.75,212.77) -- (532.15,212.59) ;
\draw [shift={(532.15,212.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw   (232.6,124.56) .. controls (236.13,130.68) and (239.52,136.51) .. (243.45,136.51) .. controls (247.37,136.51) and (250.76,130.68) .. (254.3,124.56) .. controls (257.84,118.43) and (261.22,112.6) .. (265.15,112.6) .. controls (269.08,112.6) and (272.46,118.43) .. (276,124.56) .. controls (279.54,130.68) and (282.93,136.51) .. (286.86,136.51) .. controls (290.78,136.51) and (294.17,130.68) .. (297.71,124.56) .. controls (301.25,118.43) and (304.63,112.6) .. (308.56,112.6) .. controls (312.49,112.6) and (315.87,118.43) .. (319.41,124.56) .. controls (322.95,130.68) and (326.34,136.51) .. (330.26,136.51) .. controls (331.39,136.51) and (332.47,136.04) .. (333.52,135.21) ;
%
\draw   (233.32,158.25) .. controls (235.09,164.37) and (236.78,170.2) .. (238.74,170.2) .. controls (240.71,170.2) and (242.4,164.37) .. (244.17,158.25) .. controls (245.94,152.13) and (247.63,146.3) .. (249.6,146.3) .. controls (251.56,146.3) and (253.25,152.13) .. (255.02,158.25) .. controls (256.79,164.37) and (258.49,170.2) .. (260.45,170.2) .. controls (262.41,170.2) and (264.11,164.37) .. (265.88,158.25) .. controls (267.64,152.13) and (269.34,146.3) .. (271.3,146.3) .. controls (273.26,146.3) and (274.96,152.13) .. (276.73,158.25) .. controls (278.5,164.37) and (280.19,170.2) .. (282.15,170.2) .. controls (284.12,170.2) and (285.81,164.37) .. (287.58,158.25) .. controls (289.35,152.13) and (291.04,146.3) .. (293.01,146.3) .. controls (294.97,146.3) and (296.66,152.13) .. (298.43,158.25) .. controls (300.2,164.37) and (301.89,170.2) .. (303.86,170.2) .. controls (305.82,170.2) and (307.51,164.37) .. (309.28,158.25) .. controls (311.05,152.13) and (312.75,146.3) .. (314.71,146.3) .. controls (316.67,146.3) and (318.37,152.13) .. (320.14,158.25) .. controls (321.9,164.37) and (323.6,170.2) .. (325.56,170.2) .. controls (327.52,170.2) and (329.22,164.37) .. (330.99,158.25) .. controls (331.11,157.83) and (331.23,157.41) .. (331.35,157) ;
%
\draw   (232.23,189.77) .. controls (233.12,195.89) and (233.96,201.72) .. (234.95,201.72) .. controls (235.93,201.72) and (236.77,195.89) .. (237.66,189.77) .. controls (238.54,183.64) and (239.39,177.81) .. (240.37,177.81) .. controls (241.35,177.81) and (242.2,183.64) .. (243.09,189.77) .. controls (243.97,195.89) and (244.82,201.72) .. (245.8,201.72) .. controls (246.78,201.72) and (247.63,195.89) .. (248.51,189.77) .. controls (249.4,183.64) and (250.24,177.81) .. (251.22,177.81) .. controls (252.21,177.81) and (253.05,183.64) .. (253.94,189.77) .. controls (254.82,195.89) and (255.67,201.72) .. (256.65,201.72) .. controls (257.63,201.72) and (258.48,195.89) .. (259.36,189.77) .. controls (260.25,183.64) and (261.09,177.81) .. (262.08,177.81) .. controls (263.06,177.81) and (263.91,183.64) .. (264.79,189.77) .. controls (265.67,195.89) and (266.52,201.72) .. (267.5,201.72) .. controls (268.48,201.72) and (269.33,195.89) .. (270.22,189.77) .. controls (271.1,183.64) and (271.95,177.81) .. (272.93,177.81) .. controls (273.91,177.81) and (274.76,183.64) .. (275.64,189.77) .. controls (276.53,195.89) and (277.37,201.72) .. (278.35,201.72) .. controls (279.34,201.72) and (280.18,195.89) .. (281.07,189.77) .. controls (281.95,183.64) and (282.8,177.81) .. (283.78,177.81) .. controls (284.76,177.81) and (285.61,183.64) .. (286.49,189.77) .. controls (287.38,195.89) and (288.23,201.72) .. (289.21,201.72) .. controls (290.19,201.72) and (291.04,195.89) .. (291.92,189.77) .. controls (292.8,183.64) and (293.65,177.81) .. (294.63,177.81) .. controls (295.61,177.81) and (296.46,183.64) .. (297.35,189.77) .. controls (298.23,195.89) and (299.08,201.72) .. (300.06,201.72) .. controls (301.04,201.72) and (301.89,195.89) .. (302.77,189.77) .. controls (303.66,183.64) and (304.5,177.81) .. (305.48,177.81) .. controls (306.47,177.81) and (307.31,183.64) .. (308.2,189.77) .. controls (309.08,195.89) and (309.93,201.72) .. (310.91,201.72) .. controls (311.89,201.72) and (312.74,195.89) .. (313.62,189.77) .. controls (314.51,183.64) and (315.36,177.81) .. (316.34,177.81) .. controls (317.32,177.81) and (318.17,183.64) .. (319.05,189.77) .. controls (319.93,195.89) and (320.78,201.72) .. (321.76,201.72) .. controls (322.74,201.72) and (323.59,195.89) .. (324.48,189.77) .. controls (325.36,183.64) and (326.21,177.81) .. (327.19,177.81) .. controls (327.9,177.81) and (328.54,180.88) .. (329.18,184.91) ;
%
\draw   (232.23,224.55) .. controls (232.68,230.67) and (233.1,236.5) .. (233.59,236.5) .. controls (234.08,236.5) and (234.5,230.67) .. (234.95,224.55) .. controls (235.39,218.42) and (235.81,212.59) .. (236.3,212.59) .. controls (236.79,212.59) and (237.22,218.42) .. (237.66,224.55) .. controls (238.1,230.67) and (238.53,236.5) .. (239.02,236.5) .. controls (239.51,236.5) and (239.93,230.67) .. (240.37,224.55) .. controls (240.82,218.42) and (241.24,212.59) .. (241.73,212.59) .. controls (242.22,212.59) and (242.64,218.42) .. (243.09,224.55) .. controls (243.53,230.67) and (243.95,236.5) .. (244.44,236.5) .. controls (244.93,236.5) and (245.36,230.67) .. (245.8,224.55) .. controls (246.24,218.42) and (246.66,212.59) .. (247.16,212.59) .. controls (247.65,212.59) and (248.07,218.42) .. (248.51,224.55) .. controls (248.95,230.67) and (249.38,236.5) .. (249.87,236.5) .. controls (250.36,236.5) and (250.78,230.67) .. (251.22,224.55) .. controls (251.67,218.42) and (252.09,212.59) .. (252.58,212.59) .. controls (253.07,212.59) and (253.5,218.42) .. (253.94,224.55) .. controls (254.38,230.67) and (254.8,236.5) .. (255.29,236.5) .. controls (255.79,236.5) and (256.21,230.67) .. (256.65,224.55) .. controls (257.09,218.42) and (257.52,212.59) .. (258.01,212.59) .. controls (258.5,212.59) and (258.92,218.42) .. (259.36,224.55) .. controls (259.81,230.67) and (260.23,236.5) .. (260.72,236.5) .. controls (261.21,236.5) and (261.63,230.67) .. (262.08,224.55) .. controls (262.52,218.42) and (262.94,212.59) .. (263.43,212.59) .. controls (263.92,212.59) and (264.35,218.42) .. (264.79,224.55) .. controls (265.23,230.67) and (265.66,236.5) .. (266.15,236.5) .. controls (266.64,236.5) and (267.06,230.67) .. (267.5,224.55) .. controls (267.95,218.42) and (268.37,212.59) .. (268.86,212.59) .. controls (269.35,212.59) and (269.77,218.42) .. (270.22,224.55) .. controls (270.66,230.67) and (271.08,236.5) .. (271.57,236.5) .. controls (272.06,236.5) and (272.49,230.67) .. (272.93,224.55) .. controls (273.37,218.42) and (273.79,212.59) .. (274.29,212.59) .. controls (274.78,212.59) and (275.2,218.42) .. (275.64,224.55) .. controls (276.08,230.67) and (276.51,236.5) .. (277,236.5) .. controls (277.49,236.5) and (277.91,230.67) .. (278.35,224.55) .. controls (278.8,218.42) and (279.22,212.59) .. (279.71,212.59) .. controls (280.2,212.59) and (280.63,218.42) .. (281.07,224.55) .. controls (281.51,230.67) and (281.93,236.5) .. (282.42,236.5) .. controls (282.92,236.5) and (283.34,230.67) .. (283.78,224.55) .. controls (284.22,218.42) and (284.65,212.59) .. (285.14,212.59) .. controls (285.63,212.59) and (286.05,218.42) .. (286.49,224.55) .. controls (286.94,230.67) and (287.36,236.5) .. (287.85,236.5) .. controls (288.34,236.5) and (288.76,230.67) .. (289.21,224.55) .. controls (289.65,218.42) and (290.07,212.59) .. (290.56,212.59) .. controls (291.05,212.59) and (291.48,218.42) .. (291.92,224.55) .. controls (292.36,230.67) and (292.79,236.5) .. (293.28,236.5) .. controls (293.77,236.5) and (294.19,230.67) .. (294.63,224.55) .. controls (295.08,218.42) and (295.5,212.59) .. (295.99,212.59) .. controls (296.48,212.59) and (296.9,218.42) .. (297.35,224.55) .. controls (297.79,230.67) and (298.21,236.5) .. (298.7,236.5) .. controls (299.19,236.5) and (299.62,230.67) .. (300.06,224.55) .. controls (300.5,218.42) and (300.92,212.59) .. (301.42,212.59) .. controls (301.91,212.59) and (302.33,218.42) .. (302.77,224.55) .. controls (303.21,230.67) and (303.64,236.5) .. (304.13,236.5) .. controls (304.62,236.5) and (305.04,230.67) .. (305.48,224.55) .. controls (305.93,218.42) and (306.35,212.59) .. (306.84,212.59) .. controls (307.33,212.59) and (307.76,218.42) .. (308.2,224.55) .. controls (308.64,230.67) and (309.06,236.5) .. (309.55,236.5) .. controls (310.05,236.5) and (310.47,230.67) .. (310.91,224.55) .. controls (311.35,218.42) and (311.78,212.59) .. (312.27,212.59) .. controls (312.76,212.59) and (313.18,218.42) .. (313.62,224.55) .. controls (314.07,230.67) and (314.49,236.5) .. (314.98,236.5) .. controls (315.47,236.5) and (315.89,230.67) .. (316.34,224.55) .. controls (316.78,218.42) and (317.2,212.59) .. (317.69,212.59) .. controls (318.18,212.59) and (318.61,218.42) .. (319.05,224.55) .. controls (319.49,230.67) and (319.92,236.5) .. (320.41,236.5) .. controls (320.9,236.5) and (321.32,230.67) .. (321.76,224.55) .. controls (322.21,218.42) and (322.63,212.59) .. (323.12,212.59) .. controls (323.61,212.59) and (324.03,218.42) .. (324.48,224.55) .. controls (324.92,230.67) and (325.34,236.5) .. (325.83,236.5) .. controls (326.32,236.5) and (326.75,230.67) .. (327.19,224.55) .. controls (327.63,218.42) and (328.05,212.59) .. (328.55,212.59) .. controls (329.04,212.59) and (329.46,218.42) .. (329.9,224.55) .. controls (330.34,230.67) and (330.77,236.5) .. (331.26,236.5) .. controls (331.29,236.5) and (331.32,236.48) .. (331.35,236.43) ;
%
\draw   (387.25,124.56) .. controls (390.79,130.68) and (394.17,136.51) .. (398.1,136.51) .. controls (402.03,136.51) and (405.41,130.68) .. (408.95,124.56) .. controls (412.49,118.43) and (415.87,112.6) .. (419.8,112.6) .. controls (423.73,112.6) and (427.11,118.43) .. (430.65,124.56) .. controls (434.19,130.68) and (437.58,136.51) .. (441.51,136.51) .. controls (445.43,136.51) and (448.82,130.68) .. (452.36,124.56) .. controls (455.9,118.43) and (459.28,112.6) .. (463.21,112.6) .. controls (467.14,112.6) and (470.52,118.43) .. (474.06,124.56) .. controls (477.6,130.68) and (480.99,136.51) .. (484.91,136.51) .. controls (486.04,136.51) and (487.12,136.04) .. (488.17,135.21) ;
%
\draw   (390.14,158.25) .. controls (391.91,164.37) and (393.6,170.2) .. (395.57,170.2) .. controls (397.53,170.2) and (399.22,164.37) .. (400.99,158.25) .. controls (402.76,152.13) and (404.45,146.3) .. (406.42,146.3) .. controls (408.38,146.3) and (410.07,152.13) .. (411.84,158.25) .. controls (413.61,164.37) and (415.31,170.2) .. (417.27,170.2) .. controls (419.23,170.2) and (420.93,164.37) .. (422.7,158.25) .. controls (424.47,152.13) and (426.16,146.3) .. (428.12,146.3) .. controls (430.09,146.3) and (431.78,152.13) .. (433.55,158.25) .. controls (435.32,164.37) and (437.01,170.2) .. (438.97,170.2) .. controls (440.94,170.2) and (442.63,164.37) .. (444.4,158.25) .. controls (446.17,152.13) and (447.86,146.3) .. (449.83,146.3) .. controls (451.79,146.3) and (453.48,152.13) .. (455.25,158.25) .. controls (457.02,164.37) and (458.71,170.2) .. (460.68,170.2) .. controls (462.64,170.2) and (464.33,164.37) .. (466.1,158.25) .. controls (467.87,152.13) and (469.57,146.3) .. (471.53,146.3) .. controls (473.49,146.3) and (475.19,152.13) .. (476.96,158.25) .. controls (478.73,164.37) and (480.42,170.2) .. (482.38,170.2) .. controls (484.35,170.2) and (486.04,164.37) .. (487.81,158.25) .. controls (487.93,157.83) and (488.05,157.41) .. (488.17,157) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (640.44,327.79) -- (692.89,327.79) -- (692.89,383.22) -- (640.44,383.22) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (644.78,323.44) -- (697.23,323.44) -- (697.23,378.87) -- (644.78,378.87) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (649.12,319.1) -- (701.57,319.1) -- (701.57,374.52) -- (649.12,374.52) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (653.46,314.75) -- (705.91,314.75) -- (705.91,370.18) -- (653.46,370.18) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (671.91,299.53) -- (724.36,299.53) -- (724.36,354.96) -- (671.91,354.96) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (676.25,295.19) -- (728.7,295.19) -- (728.7,350.61) -- (676.25,350.61) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (680.59,290.84) -- (733.04,290.84) -- (733.04,346.27) -- (680.59,346.27) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (684.93,286.49) -- (737.38,286.49) -- (737.38,341.92) -- (684.93,341.92) -- cycle ;
%
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ][line width=1.5]    (105.63,196.29) -- (123.04,178.85) ;
\draw [shift={(125.16,176.73)}, rotate = 134.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw [fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]    (100.2,259.5) -- (257.03,336.43) ;
\draw [shift={(259.73,337.75)}, rotate = 206.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ][line width=1.5]    (464.38,345.18) -- (607.88,347.31) ;
\draw [shift={(610.88,347.35)}, rotate = 180.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw  [line width=1.5]  (678.78,250.63) .. controls (678.78,239.22) and (688.01,229.98) .. (699.4,229.98) .. controls (710.79,229.98) and (720.02,239.22) .. (720.02,250.63) .. controls (720.02,262.03) and (710.79,271.28) .. (699.4,271.28) .. controls (688.01,271.28) and (678.78,262.03) .. (678.78,250.63) -- cycle ;
\draw  [line width=1.5]  (683.12,250.63) -- (715.68,250.63)(699.4,234.33) -- (699.4,266.93) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (255.94,361.48) -- (285.6,361.48) -- (285.6,393) -- (255.94,393) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (260.28,356.05) -- (289.94,356.05) -- (289.94,387.57) -- (260.28,387.57) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (264.62,350.61) -- (294.28,350.61) -- (294.28,382.13) -- (264.62,382.13) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (268.96,346.27) -- (298.62,346.27) -- (298.62,377.78) -- (268.96,377.78) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (287.41,333.23) -- (317.07,333.23) -- (317.07,364.74) -- (287.41,364.74) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (291.75,327.79) -- (321.41,327.79) -- (321.41,359.31) -- (291.75,359.31) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (296.09,322.36) -- (325.75,322.36) -- (325.75,353.88) -- (296.09,353.88) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 216; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (300.43,318.01) -- (330.09,318.01) -- (330.09,349.53) -- (300.43,349.53) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (349.27,360.4) -- (378.93,360.4) -- (378.93,391.91) -- (349.27,391.91) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (353.61,354.96) -- (383.27,354.96) -- (383.27,386.48) -- (353.61,386.48) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (357.95,349.53) -- (387.61,349.53) -- (387.61,381.05) -- (357.95,381.05) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (362.29,345.18) -- (391.95,345.18) -- (391.95,376.7) -- (362.29,376.7) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (380.74,332.14) -- (410.4,332.14) -- (410.4,363.66) -- (380.74,363.66) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (385.08,326.7) -- (414.74,326.7) -- (414.74,358.22) -- (385.08,358.22) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (389.42,321.27) -- (419.08,321.27) -- (419.08,352.79) -- (389.42,352.79) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (393.76,316.92) -- (423.42,316.92) -- (423.42,348.44) -- (393.76,348.44) -- cycle ;

%
\draw (377.95,272.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
%
\draw (50.54,190.94) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \boldsymbol{f}( x)$};
%
\draw (141.65,125.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \boldsymbol{v}( x)$};
%
\draw (141.61,192.03) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \boldsymbol{s}( x)$};
%
\draw (690.68,130.25) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \boldsymbol{f}^{*}( x)$};
%
\draw (560.33,125.82) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \boldsymbol{v}^{*}( x)$};
%
\draw (561.37,192.11) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \boldsymbol{s}^{*}( x)$};
%
\draw (194.93,111.43) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \text{FFT}$};
%
\draw (243.11,79.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \mathcal{F}(\boldsymbol{f}( x))$};
%
\draw (194.93,175.72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \text{FFT}$};
%
\draw (494.73,107.3) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \text{FFT}^{-1}$};
%
\draw (496.55,182.29) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \text{FFT}^{-1}$};
%
\draw (686.93,298.79) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \boldsymbol{f}^{\dagger }( x)$};
%
\draw (346.73,135.99) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle \boldsymbol{W}$};
%
\draw (336.99,292.36) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle \boldsymbol{w}$};


\end{tikzpicture}

==> tikz/fourier_operator.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (16,172) -- (64.33,172) -- (64.33,223) -- (16,223) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (20,168) -- (68.33,168) -- (68.33,219) -- (20,219) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (24,164) -- (72.33,164) -- (72.33,215) -- (24,215) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (28,160) -- (76.33,160) -- (76.33,211) -- (28,211) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (32,156) -- (80.33,156) -- (80.33,207) -- (32,207) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (36,152) -- (84.33,152) -- (84.33,203) -- (36,203) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (40,148) -- (88.33,148) -- (88.33,199) -- (40,199) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (44,144) -- (92.33,144) -- (92.33,195) -- (44,195) -- cycle ;
%
\draw [fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]    (107.33,188.67) -- (200.97,261.82) ;
\draw [shift={(203.33,263.67)}, rotate = 218] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ][line width=1.5]    (110.33,179.67) -- (187.93,98.17) ;
\draw [shift={(190,96)}, rotate = 133.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]    (312,116.17) -- (336.33,116) ;
\draw [shift={(336.33,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw   (199.33,72) .. controls (202.59,77.64) and (205.71,83) .. (209.33,83) .. controls (212.95,83) and (216.07,77.64) .. (219.33,72) .. controls (222.59,66.36) and (225.71,61) .. (229.33,61) .. controls (232.95,61) and (236.07,66.36) .. (239.33,72) .. controls (242.59,77.64) and (245.71,83) .. (249.33,83) .. controls (252.95,83) and (256.07,77.64) .. (259.33,72) .. controls (262.59,66.36) and (265.71,61) .. (269.33,61) .. controls (272.95,61) and (276.07,66.36) .. (279.33,72) .. controls (282.59,77.64) and (285.71,83) .. (289.33,83) .. controls (290.37,83) and (291.36,82.56) .. (292.33,81.8) ;
%
\draw   (200,103) .. controls (201.63,108.64) and (203.19,114) .. (205,114) .. controls (206.81,114) and (208.37,108.64) .. (210,103) .. controls (211.63,97.36) and (213.19,92) .. (215,92) .. controls (216.81,92) and (218.37,97.36) .. (220,103) .. controls (221.63,108.64) and (223.19,114) .. (225,114) .. controls (226.81,114) and (228.37,108.64) .. (230,103) .. controls (231.63,97.36) and (233.19,92) .. (235,92) .. controls (236.81,92) and (238.37,97.36) .. (240,103) .. controls (241.63,108.64) and (243.19,114) .. (245,114) .. controls (246.81,114) and (248.37,108.64) .. (250,103) .. controls (251.63,97.36) and (253.19,92) .. (255,92) .. controls (256.81,92) and (258.37,97.36) .. (260,103) .. controls (261.63,108.64) and (263.19,114) .. (265,114) .. controls (266.81,114) and (268.37,108.64) .. (270,103) .. controls (271.63,97.36) and (273.19,92) .. (275,92) .. controls (276.81,92) and (278.37,97.36) .. (280,103) .. controls (281.63,108.64) and (283.19,114) .. (285,114) .. controls (286.81,114) and (288.37,108.64) .. (290,103) .. controls (290.11,102.62) and (290.22,102.23) .. (290.33,101.85) ;
%
\draw   (199,132) .. controls (199.82,137.64) and (200.6,143) .. (201.5,143) .. controls (202.4,143) and (203.18,137.64) .. (204,132) .. controls (204.82,126.36) and (205.6,121) .. (206.5,121) .. controls (207.4,121) and (208.18,126.36) .. (209,132) .. controls (209.82,137.64) and (210.6,143) .. (211.5,143) .. controls (212.4,143) and (213.18,137.64) .. (214,132) .. controls (214.82,126.36) and (215.6,121) .. (216.5,121) .. controls (217.4,121) and (218.18,126.36) .. (219,132) .. controls (219.82,137.64) and (220.6,143) .. (221.5,143) .. controls (222.4,143) and (223.18,137.64) .. (224,132) .. controls (224.82,126.36) and (225.6,121) .. (226.5,121) .. controls (227.4,121) and (228.18,126.36) .. (229,132) .. controls (229.82,137.64) and (230.6,143) .. (231.5,143) .. controls (232.4,143) and (233.18,137.64) .. (234,132) .. controls (234.82,126.36) and (235.6,121) .. (236.5,121) .. controls (237.4,121) and (238.18,126.36) .. (239,132) .. controls (239.82,137.64) and (240.6,143) .. (241.5,143) .. controls (242.4,143) and (243.18,137.64) .. (244,132) .. controls (244.82,126.36) and (245.6,121) .. (246.5,121) .. controls (247.4,121) and (248.18,126.36) .. (249,132) .. controls (249.82,137.64) and (250.6,143) .. (251.5,143) .. controls (252.4,143) and (253.18,137.64) .. (254,132) .. controls (254.82,126.36) and (255.6,121) .. (256.5,121) .. controls (257.4,121) and (258.18,126.36) .. (259,132) .. controls (259.82,137.64) and (260.6,143) .. (261.5,143) .. controls (262.4,143) and (263.18,137.64) .. (264,132) .. controls (264.82,126.36) and (265.6,121) .. (266.5,121) .. controls (267.4,121) and (268.18,126.36) .. (269,132) .. controls (269.82,137.64) and (270.6,143) .. (271.5,143) .. controls (272.4,143) and (273.18,137.64) .. (274,132) .. controls (274.82,126.36) and (275.6,121) .. (276.5,121) .. controls (277.4,121) and (278.18,126.36) .. (279,132) .. controls (279.82,137.64) and (280.6,143) .. (281.5,143) .. controls (282.4,143) and (283.18,137.64) .. (284,132) .. controls (284.82,126.36) and (285.6,121) .. (286.5,121) .. controls (287.16,121) and (287.75,123.82) .. (288.33,127.53) ;
%
\draw   (199,164) .. controls (199.41,169.64) and (199.8,175) .. (200.25,175) .. controls (200.7,175) and (201.09,169.64) .. (201.5,164) .. controls (201.91,158.36) and (202.3,153) .. (202.75,153) .. controls (203.2,153) and (203.59,158.36) .. (204,164) .. controls (204.41,169.64) and (204.8,175) .. (205.25,175) .. controls (205.7,175) and (206.09,169.64) .. (206.5,164) .. controls (206.91,158.36) and (207.3,153) .. (207.75,153) .. controls (208.2,153) and (208.59,158.36) .. (209,164) .. controls (209.41,169.64) and (209.8,175) .. (210.25,175) .. controls (210.7,175) and (211.09,169.64) .. (211.5,164) .. controls (211.91,158.36) and (212.3,153) .. (212.75,153) .. controls (213.2,153) and (213.59,158.36) .. (214,164) .. controls (214.41,169.64) and (214.8,175) .. (215.25,175) .. controls (215.7,175) and (216.09,169.64) .. (216.5,164) .. controls (216.91,158.36) and (217.3,153) .. (217.75,153) .. controls (218.2,153) and (218.59,158.36) .. (219,164) .. controls (219.41,169.64) and (219.8,175) .. (220.25,175) .. controls (220.7,175) and (221.09,169.64) .. (221.5,164) .. controls (221.91,158.36) and (222.3,153) .. (222.75,153) .. controls (223.2,153) and (223.59,158.36) .. (224,164) .. controls (224.41,169.64) and (224.8,175) .. (225.25,175) .. controls (225.7,175) and (226.09,169.64) .. (226.5,164) .. controls (226.91,158.36) and (227.3,153) .. (227.75,153) .. controls (228.2,153) and (228.59,158.36) .. (229,164) .. controls (229.41,169.64) and (229.8,175) .. (230.25,175) .. controls (230.7,175) and (231.09,169.64) .. (231.5,164) .. controls (231.91,158.36) and (232.3,153) .. (232.75,153) .. controls (233.2,153) and (233.59,158.36) .. (234,164) .. controls (234.41,169.64) and (234.8,175) .. (235.25,175) .. controls (235.7,175) and (236.09,169.64) .. (236.5,164) .. controls (236.91,158.36) and (237.3,153) .. (237.75,153) .. controls (238.2,153) and (238.59,158.36) .. (239,164) .. controls (239.41,169.64) and (239.8,175) .. (240.25,175) .. controls (240.7,175) and (241.09,169.64) .. (241.5,164) .. controls (241.91,158.36) and (242.3,153) .. (242.75,153) .. controls (243.2,153) and (243.59,158.36) .. (244,164) .. controls (244.41,169.64) and (244.8,175) .. (245.25,175) .. controls (245.7,175) and (246.09,169.64) .. (246.5,164) .. controls (246.91,158.36) and (247.3,153) .. (247.75,153) .. controls (248.2,153) and (248.59,158.36) .. (249,164) .. controls (249.41,169.64) and (249.8,175) .. (250.25,175) .. controls (250.7,175) and (251.09,169.64) .. (251.5,164) .. controls (251.91,158.36) and (252.3,153) .. (252.75,153) .. controls (253.2,153) and (253.59,158.36) .. (254,164) .. controls (254.41,169.64) and (254.8,175) .. (255.25,175) .. controls (255.7,175) and (256.09,169.64) .. (256.5,164) .. controls (256.91,158.36) and (257.3,153) .. (257.75,153) .. controls (258.2,153) and (258.59,158.36) .. (259,164) .. controls (259.41,169.64) and (259.8,175) .. (260.25,175) .. controls (260.7,175) and (261.09,169.64) .. (261.5,164) .. controls (261.91,158.36) and (262.3,153) .. (262.75,153) .. controls (263.2,153) and (263.59,158.36) .. (264,164) .. controls (264.41,169.64) and (264.8,175) .. (265.25,175) .. controls (265.7,175) and (266.09,169.64) .. (266.5,164) .. controls (266.91,158.36) and (267.3,153) .. (267.75,153) .. controls (268.2,153) and (268.59,158.36) .. (269,164) .. controls (269.41,169.64) and (269.8,175) .. (270.25,175) .. controls (270.7,175) and (271.09,169.64) .. (271.5,164) .. controls (271.91,158.36) and (272.3,153) .. (272.75,153) .. controls (273.2,153) and (273.59,158.36) .. (274,164) .. controls (274.41,169.64) and (274.8,175) .. (275.25,175) .. controls (275.7,175) and (276.09,169.64) .. (276.5,164) .. controls (276.91,158.36) and (277.3,153) .. (277.75,153) .. controls (278.2,153) and (278.59,158.36) .. (279,164) .. controls (279.41,169.64) and (279.8,175) .. (280.25,175) .. controls (280.7,175) and (281.09,169.64) .. (281.5,164) .. controls (281.91,158.36) and (282.3,153) .. (282.75,153) .. controls (283.2,153) and (283.59,158.36) .. (284,164) .. controls (284.41,169.64) and (284.8,175) .. (285.25,175) .. controls (285.7,175) and (286.09,169.64) .. (286.5,164) .. controls (286.91,158.36) and (287.3,153) .. (287.75,153) .. controls (288.2,153) and (288.59,158.36) .. (289,164) .. controls (289.41,169.64) and (289.8,175) .. (290.25,175) .. controls (290.28,175) and (290.31,174.98) .. (290.33,174.94) ;
%
\draw   (345.33,65) .. controls (348.59,70.64) and (351.71,76) .. (355.33,76) .. controls (358.95,76) and (362.07,70.64) .. (365.33,65) .. controls (368.59,59.36) and (371.71,54) .. (375.33,54) .. controls (378.95,54) and (382.07,59.36) .. (385.33,65) .. controls (388.59,70.64) and (391.71,76) .. (395.33,76) .. controls (398.95,76) and (402.07,70.64) .. (405.33,65) .. controls (408.59,59.36) and (411.71,54) .. (415.33,54) .. controls (418.95,54) and (422.07,59.36) .. (425.33,65) .. controls (428.59,70.64) and (431.71,76) .. (435.33,76) .. controls (436.37,76) and (437.36,75.56) .. (438.33,74.8) ;
%
\draw   (348,96) .. controls (349.63,101.64) and (351.19,107) .. (353,107) .. controls (354.81,107) and (356.37,101.64) .. (358,96) .. controls (359.63,90.36) and (361.19,85) .. (363,85) .. controls (364.81,85) and (366.37,90.36) .. (368,96) .. controls (369.63,101.64) and (371.19,107) .. (373,107) .. controls (374.81,107) and (376.37,101.64) .. (378,96) .. controls (379.63,90.36) and (381.19,85) .. (383,85) .. controls (384.81,85) and (386.37,90.36) .. (388,96) .. controls (389.63,101.64) and (391.19,107) .. (393,107) .. controls (394.81,107) and (396.37,101.64) .. (398,96) .. controls (399.63,90.36) and (401.19,85) .. (403,85) .. controls (404.81,85) and (406.37,90.36) .. (408,96) .. controls (409.63,101.64) and (411.19,107) .. (413,107) .. controls (414.81,107) and (416.37,101.64) .. (418,96) .. controls (419.63,90.36) and (421.19,85) .. (423,85) .. controls (424.81,85) and (426.37,90.36) .. (428,96) .. controls (429.63,101.64) and (431.19,107) .. (433,107) .. controls (434.81,107) and (436.37,101.64) .. (438,96) .. controls (438.11,95.62) and (438.22,95.23) .. (438.33,94.85) ;
%
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.8 ][line width=1.5]    (454.33,114) -- (478.67,113.83) ;
\draw [shift={(478.67,113.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (519,77) -- (567.33,77) -- (567.33,128) -- (519,128) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (523,73) -- (571.33,73) -- (571.33,124) -- (523,124) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (527,69) -- (575.33,69) -- (575.33,120) -- (527,120) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (531,65) -- (579.33,65) -- (579.33,116) -- (531,116) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (535,61) -- (583.33,61) -- (583.33,112) -- (535,112) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (539,57) -- (587.33,57) -- (587.33,108) -- (539,108) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (543,53) -- (591.33,53) -- (591.33,104) -- (543,104) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (547,49) -- (595.33,49) -- (595.33,100) -- (547,100) -- cycle ;
%
\draw  [line width=1.5]  (532,173) .. controls (532,162.51) and (540.51,154) .. (551,154) .. controls (561.49,154) and (570,162.51) .. (570,173) .. controls (570,183.49) and (561.49,192) .. (551,192) .. controls (540.51,192) and (532,183.49) .. (532,173) -- cycle ;
\draw  [line width=1.5]  (536,174) -- (566,174)(551,159) -- (551,189) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (204,277.33) -- (231.33,277.33) -- (231.33,306.33) -- (204,306.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (208,273.33) -- (235.33,273.33) -- (235.33,302.33) -- (208,302.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (212,269.33) -- (239.33,269.33) -- (239.33,298.33) -- (212,298.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (216,265.33) -- (243.33,265.33) -- (243.33,294.33) -- (216,294.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (220,261.33) -- (247.33,261.33) -- (247.33,290.33) -- (220,290.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (224,257.33) -- (251.33,257.33) -- (251.33,286.33) -- (224,286.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (228,253.33) -- (255.33,253.33) -- (255.33,282.33) -- (228,282.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (232,249.33) -- (259.33,249.33) -- (259.33,278.33) -- (232,278.33) -- cycle ;
%
\draw [fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (342.33,268) -- (470.33,268.98) ;
\draw [shift={(473.33,269)}, rotate = 180.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (505,252) -- (553.33,252) -- (553.33,303) -- (505,303) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (509,248) -- (557.33,248) -- (557.33,299) -- (509,299) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (513,244) -- (561.33,244) -- (561.33,295) -- (513,295) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (517,240) -- (565.33,240) -- (565.33,291) -- (517,291) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (521,236) -- (569.33,236) -- (569.33,287) -- (521,287) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (525,232) -- (573.33,232) -- (573.33,283) -- (525,283) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (529,228) -- (577.33,228) -- (577.33,279) -- (529,279) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 192; blue, 237 }  ,fill opacity=1 ][line width=1.5]  (533,224) -- (581.33,224) -- (581.33,275) -- (533,275) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (272,279.33) -- (299.33,279.33) -- (299.33,308.33) -- (272,308.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (276,275.33) -- (303.33,275.33) -- (303.33,304.33) -- (276,304.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (280,271.33) -- (307.33,271.33) -- (307.33,300.33) -- (280,300.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (284,267.33) -- (311.33,267.33) -- (311.33,296.33) -- (284,296.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (288,263.33) -- (315.33,263.33) -- (315.33,292.33) -- (288,292.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (292,259.33) -- (319.33,259.33) -- (319.33,288.33) -- (292,288.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (296,255.33) -- (323.33,255.33) -- (323.33,284.33) -- (296,284.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 113; green, 213; blue, 200 }  ,fill opacity=1 ][line width=1.5]  (300,251.33) -- (327.33,251.33) -- (327.33,280.33) -- (300,280.33) -- cycle ;

%
\draw (111,142.58) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-314.56] [align=left] {$\displaystyle \text{RFFT}$};
%
\draw (212.33,32) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \mathcal{F}( f( x))$};
%
\draw (446.4,78.86) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.4] [align=left] {$\displaystyle \text{RFFT}^{-1}$};
%
\draw (47,155) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f( x)$};
%
\draw (548,60) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f^{*}( x)$};
%
\draw (533,237) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f^{\dagger }( x)$};
%
\draw (306,78) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle W$};
%
\draw (264,220) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle w$};


\end{tikzpicture}

==> tikz/maxwell/bar_fourier_1e-4_hist=2.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{146,146,146}
\definecolor{darkslategray387083}{RGB}{38,70,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23111181}{RGB}{231,111,81}

\begin{groupplot}[group style={group size=2 by 2},height=0.24\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text=darkgray176,    
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize,  
},
tick align=outside,
tick pos=left,
title={Rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.019,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.000798066088464111);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslategray387083,fill opacity=0.85}
\addlegendentry{FNO}

\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.00202110704655449);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00683706564207872);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.0186062703529994);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.000729633262380958);
\addlegendimage{ybar,ybar legend,draw=none,fill=tomato23111181,fill opacity=0.85}
\addlegendentry{CFNO}

\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.00150580428695927);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00292138056829572);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.00543286480630438);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.000768150435760617)
--(axis cs:-0.125,0.000827981741167605);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00194724577447932)
--(axis cs:0.875,0.00209496831862966);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00667927902110079)
--(axis cs:1.875,0.00699485226305664);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.0184555451955739)
--(axis cs:2.875,0.0187569955104248);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.000768150435760617
0.875 0.00194724577447932
1.875 0.00667927902110079
2.875 0.0184555451955739
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.000827981741167605
0.875 0.00209496831862966
1.875 0.00699485226305664
2.875 0.0187569955104248
};

\path [draw=darkgray176, semithick]
(axis cs:0.125,0.000703814090229571)
--(axis cs:0.125,0.000755452434532344);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.00136982230374258)
--(axis cs:1.125,0.00164178627017596);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.00273767498107032)
--(axis cs:2.125,0.00310508615552112);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.00503351547625453)
--(axis cs:3.125,0.00583221413635422);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.000703814090229571
1.125 0.00136982230374258
2.125 0.00273767498107032
3.125 0.00503351547625453
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.000755452434532344
1.125 0.00164178627017596
2.125 0.00310508615552112
3.125 0.00583221413635422
};


\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={One-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.00554542343454997,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.00018444857414579);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.000504025966317082);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00187148499147346);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.0053920663582782);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.00016511094145244);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.000359014433342963);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.000721845911660542);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.00128668829953919);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.000177403169800527)
--(axis cs:-0.125,0.000191493978491053);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00047348665450292)
--(axis cs:0.875,0.000534565278131245);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00181122968849896)
--(axis cs:1.875,0.00193174029444795);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.00523870928200642)
--(axis cs:2.875,0.00554542343454997);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.000177403169800527
0.875 0.00047348665450292
1.875 0.00181122968849896
2.875 0.00523870928200642
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.000191493978491053
0.875 0.000534565278131245
1.875 0.00193174029444795
2.875 0.00554542343454997
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.000159301547682844)
--(axis cs:0.125,0.000170920335222036);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.000309258094822485)
--(axis cs:1.125,0.000408770771863442);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.00065093732831237)
--(axis cs:2.125,0.000792754495008715);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.00113897136082729)
--(axis cs:3.125,0.00143440523825109);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.000159301547682844
1.125 0.000309258094822485
2.125 0.00065093732831237
3.125 0.00113897136082729
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.000170920335222036
1.125 0.000408770771863442
2.125 0.000792754495008715
3.125 0.00143440523825109
};

\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={$D$},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xtick={0,1,2,3},
xticklabels={6400,3200,1280,640},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.00314842976348749,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,9.62285557761788e-05);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.000254062974515061);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00101505417842418);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.00302958597118656);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,7.78766952862497e-05);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.000158705661306158);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.000306312266426782);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.000561348395422101);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,9.26291977521032e-05)
--(axis cs:-0.125,9.98279138002545e-05);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.000246864331170557)
--(axis cs:0.875,0.000261261617859565);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.000994028559029631)
--(axis cs:1.875,0.00103607979781873);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.00291074217888563)
--(axis cs:2.875,0.00314842976348749);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 9.26291977521032e-05
0.875 0.000246864331170557
1.875 0.000994028559029631
2.875 0.00291074217888563
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 9.98279138002545e-05
0.875 0.000261261617859565
1.875 0.00103607979781873
2.875 0.00314842976348749
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,7.02799952705391e-05)
--(axis cs:0.125,8.54733953019604e-05);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.000148629646322856)
--(axis cs:1.125,0.00016878167628946);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.000303448705720059)
--(axis cs:2.125,0.000309175827133505);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.000530372339273714)
--(axis cs:3.125,0.000592324451570488);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 7.02799952705391e-05
1.125 0.000148629646322856
2.125 0.000303448705720059
3.125 0.000530372339273714
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 8.54733953019604e-05
1.125 0.00016878167628946
2.125 0.000309175827133505
3.125 0.000592324451570488
};

\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={$H$ },
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xtick={0,1,2,3},
xticklabels={6400,3200,1280,640},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.00237038152002518,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,9.15731034183409e-05);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.000247196158549438);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.000847450263487796);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.00233744333187739);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,9.11770039238036e-05);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.000197908676151807);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.000413191960736488);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.000718661292921752);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,8.329791307915e-05)
--(axis cs:-0.125,9.98482937575318e-05);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.000226104151179159)
--(axis cs:0.875,0.000268288165919717);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.000815372121325113)
--(axis cs:1.875,0.000879528405650479);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.0023045051437296)
--(axis cs:2.875,0.00237038152002518);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 8.329791307915e-05
0.875 0.000226104151179159
1.875 0.000815372121325113
2.875 0.0023045051437296
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 9.98482937575318e-05
0.875 0.000268288165919717
1.875 0.000879528405650479
2.875 0.00237038152002518
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,9.07674548216164e-05)
--(axis cs:0.125,9.15865530259907e-05);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.000167447471434703)
--(axis cs:1.125,0.000228369880868911);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.000363675421156484)
--(axis cs:2.125,0.000462708500316493);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.000625028568316928)
--(axis cs:3.125,0.000812294017526576);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 9.07674548216164e-05
1.125 0.000167447471434703
2.125 0.000363675421156484
3.125 0.000625028568316928
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 9.15865530259907e-05
1.125 0.000228369880868911
2.125 0.000462708500316493
3.125 0.000812294017526576
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=west,
  text=darkgray176,
  rotate=90.0
]{MSE};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/maxwell/mainbar_fourier_1e-4.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{156,156,156}
\definecolor{darkslategray387083}{RGB}{38,70,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23111181}{RGB}{231,111,81}

\begin{groupplot}[group style={group size=1 by 2},height=0.2\textheight, width=0.35\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text=darkgray176,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\bfseries\scriptsize,
},
tick align=outside,
tick pos=left,
title={Rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xtick={0,1,2,3},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.019,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.000798066088464111);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslategray387083,fill opacity=0.85}
\addlegendentry{FNO}

\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.00202110704655449);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00680698361247778);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.0185260819271207);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.000755452434532344);
\addlegendimage{ybar,ybar legend,draw=none,fill=tomato23111181,fill opacity=0.85}
\addlegendentry{CFNO}

\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.00150580428695927);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00282998313196003);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.00529428594745696);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.000768150435760617)
--(axis cs:-0.125,0.000827981741167605);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00194724577447932)
--(axis cs:0.875,0.00209496831862966);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00662089185789227)
--(axis cs:1.875,0.00699307536706328);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.0184044819325209)
--(axis cs:2.875,0.0186476819217205);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.000768150435760617
0.875 0.00194724577447932
1.875 0.00662089185789227
2.875 0.0184044819325209
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.000827981741167605
0.875 0.00209496831862966
1.875 0.00699307536706328
2.875 0.0186476819217205
};

\path [draw=darkgray176, semithick]
(axis cs:0.125,0.000755452434532344)
--(axis cs:0.125,0.000755452434532344);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.00136982230374258)
--(axis cs:1.125,0.00164178627017596);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.0026701046153903)
--(axis cs:2.125,0.00298986164852977);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.00486813159659505)
--(axis cs:3.125,0.00572044029831886);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.000755452434532344
1.125 0.00136982230374258
2.125 0.0026701046153903
3.125 0.00486813159659505
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.000755452434532344
1.125 0.00164178627017596
2.125 0.00298986164852977
3.125 0.00572044029831886
};


\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={One-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xtick={0,1,2,3},
xticklabels={6400,3200,1280,640},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.00538419187068939,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.00018444857414579);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.000504025966317082);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00184029177762568);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.00529624801129103);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.000170920335222036);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.000359014433342963);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.000679968594340608);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.00121880829101428);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.000177403169800527)
--(axis cs:-0.125,0.000191493978491053);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00047348665450292)
--(axis cs:0.875,0.000534565278131245);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00179002247750759)
--(axis cs:1.875,0.00189056107774377);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.00520830415189266)
--(axis cs:2.875,0.00538419187068939);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.000177403169800527
0.875 0.00047348665450292
1.875 0.00179002247750759
2.875 0.00520830415189266
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.000191493978491053
0.875 0.000534565278131245
1.875 0.00189056107774377
2.875 0.00538419187068939
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.000170920335222036)
--(axis cs:0.125,0.000170920335222036);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.000309258094822485)
--(axis cs:1.125,0.000408770771863442);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.000632209703326225)
--(axis cs:2.125,0.00072772748535499);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.00108130427543074)
--(axis cs:3.125,0.00135631230659783);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.000170920335222036
1.125 0.000309258094822485
2.125 0.000632209703326225
3.125 0.00108130427543074
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.000170920335222036
1.125 0.000408770771863442
2.125 0.00072772748535499
3.125 0.00135631230659783
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.375!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=west,
  text=darkgray176,
  rotate=90.0
]{MSE};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.10!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/maxwell/trajfig/maxwell_1.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 2}, yticklabel style={color=darkgray176, font=\bfseries\huge}, xticklabel style={color=darkgray176, font=\bfseries}, title style={font=\Huge,yshift=-1em},]
\nextgroupplot[
axis line style={darkgray176},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$D_x$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_1-012.png};

\nextgroupplot[
axis line style={darkgray176},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$D_y$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_1-013.png};

\nextgroupplot[
axis line style={darkgray176},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
hide x axis,
hide y axis,
point meta max=0.0244226295115271,
point meta min=-0.0244226295115271,
tick align=outside,
tick pos=left,
title={$D_z$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_1-014.png};

\nextgroupplot[
axis line style={darkgray176},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$H_x$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig//maxwell_1-015.png};

\nextgroupplot[
axis line style={darkgray176},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$H_y$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig//maxwell_1-016.png};

\nextgroupplot[
axis line style={darkgray176},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
hide x axis,
hide y axis,
point meta max=0.0625548835776461,
point meta min=-0.0625548835776461,
tick align=outside,
tick pos=left,
title={$H_z$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_1-017.png};
\end{groupplot}

\end{tikzpicture}


==> tikz/maxwell/trajfig/maxwell_2.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 2}, yticklabel style={color=darkgray176, font=\bfseries\huge}, xticklabel style={color=darkgray176, font=\bfseries}, title style={font=\Huge, yshift=-1em},]
\nextgroupplot[
axis line style={darkgray176},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$D_x$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_2-012.png};

\nextgroupplot[
axis line style={darkgray176},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$D_y$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_2-013.png};

\nextgroupplot[
axis line style={darkgray176},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
hide x axis,
hide y axis,
point meta max=0.0239905632012178,
point meta min=-0.0239905632012178,
tick align=outside,
tick pos=left,
title={$D_z$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_2-014.png};

\nextgroupplot[
axis line style={darkgray176},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$H_x$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_2-015.png};

\nextgroupplot[
axis line style={darkgray176},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$H_y$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_2-016.png};

\nextgroupplot[
axis line style={darkgray176},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
hide x axis,
hide y axis,
point meta max=0.0739032650629722,
point meta min=-0.0739032650629722,
tick align=outside,
tick pos=left,
title={$H_z$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_2-017.png};
\end{groupplot}

\end{tikzpicture}


==> tikz/maxwell/trajfig/maxwell_3.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 2},yticklabel style={color=darkgray176, font=\bfseries\huge}, xticklabel style={color=darkgray176, font=\bfseries}, title style={font=\Huge,yshift=-1em},]
\nextgroupplot[
axis line style={darkgray176},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$D_x$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_3-012.png};

\nextgroupplot[
axis line style={darkgray176},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$D_y$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_3-013.png};

\nextgroupplot[
axis line style={darkgray176},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
hide x axis,
hide y axis,
point meta max=0.025903497208879,
point meta min=-0.025903497208879,
tick align=outside,
tick pos=left,
title={$D_z$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_3-014.png};

\nextgroupplot[
axis line style={darkgray176},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$\mH_x$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_3-015.png};

\nextgroupplot[
axis line style={darkgray176},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$H_y$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_3-016.png};

\nextgroupplot[
axis line style={darkgray176},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
hide x axis,
hide y axis,
point meta max=0.0919556767587935,
point meta min=-0.0919556767587935,
tick align=outside,
tick pos=left,
title={$H_z$: yz-plane},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {tikz/maxwell/trajfig/maxwell_3-017.png};
\end{groupplot}

\end{tikzpicture}


==> tikz/multivector.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%





%
\draw    (113.55,131.4) -- (113.55,61.54) ;
\draw [shift={(113.55,59.54)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (113.55,131.4) -- (174.46,131.4) ;
\draw [shift={(176.46,131.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (113.55,131.4) -- (76.17,180.48) ;
\draw [shift={(74.96,182.07)}, rotate = 307.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (249.94,133.24) -- (310.85,133.24) ;
\draw [shift={(312.85,133.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (249.94,133.24) -- (212.56,182.32) ;
\draw [shift={(211.35,183.91)}, rotate = 307.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (342.72,133.24) -- (342.72,63.38) ;
\draw [shift={(342.72,61.38)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (342.72,133.24) -- (403.63,133.24) ;
\draw [shift={(405.63,133.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (478.32,133.24) -- (478.66,69.92) ;
\draw [shift={(478.67,67.92)}, rotate = 90.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (478.32,133.24) -- (440.81,189.34) ;
\draw [shift={(439.7,191)}, rotate = 303.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (211.35,182.99) -- (277.96,182.53) ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (312.85,133.24) -- (273.74,182.07) ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (342.72,61.38) -- (404.05,61.84) ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (405.63,133.24) -- (405.63,61.84) ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (478.67,67.92) -- (440.04,125.68) ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (439.73,183.91) -- (440.04,125.68) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22.36,129.71) .. controls (22.36,128.61) and (23.12,127.71) .. (24.07,127.71) .. controls (25.02,127.71) and (25.79,128.61) .. (25.79,129.71) .. controls (25.79,130.81) and (25.02,131.71) .. (24.07,131.71) .. controls (23.12,131.71) and (22.36,130.81) .. (22.36,129.71) -- cycle ;
%
\draw  [draw opacity=0][line width=1.5]  (272.84,116.87) .. controls (271.74,117.03) and (270.65,117.12) .. (269.58,117.12) .. controls (262.32,117.12) and (259.04,113.2) .. (262.24,108.37) .. controls (265.44,103.54) and (273.92,99.62) .. (281.17,99.62) .. controls (282.24,99.62) and (283.22,99.7) .. (284.11,99.86) -- (275.38,108.37) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (272.84,116.87) .. controls (271.74,117.03) and (270.65,117.12) .. (269.58,117.12) .. controls (262.32,117.12) and (259.04,113.2) .. (262.24,108.37) .. controls (265.44,103.54) and (273.92,99.62) .. (281.17,99.62) .. controls (282.24,99.62) and (283.22,99.7) .. (284.11,99.86) ;  
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (283.57,95.01) -- (290.99,101.12) -- (275.14,103.56) -- (285.17,100.2) -- cycle ;

%
\draw  [draw opacity=0][line width=1.5]  (464.86,140.53) .. controls (463.51,141.18) and (462.03,141.53) .. (460.49,141.53) .. controls (454.28,141.53) and (449.44,135.74) .. (449.67,128.59) .. controls (449.9,121.44) and (455.11,115.65) .. (461.32,115.65) .. controls (462.86,115.65) and (464.31,116.01) .. (465.63,116.65) -- (460.9,128.59) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (464.86,140.53) .. controls (463.51,141.18) and (462.03,141.53) .. (460.49,141.53) .. controls (454.28,141.53) and (449.44,135.74) .. (449.67,128.59) .. controls (449.9,121.44) and (455.11,115.65) .. (461.32,115.65) .. controls (462.86,115.65) and (464.31,116.01) .. (465.63,116.65) ;  
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (460.97,108.83) -- (470.49,117.87) -- (458.2,121.48) -- (465.04,116.51) -- cycle ;

%
\draw  [draw opacity=0][line width=1.5]  (374.02,114.84) .. controls (375.25,115.14) and (376.54,115.31) .. (377.89,115.33) .. controls (385.67,115.46) and (391.94,110.62) .. (391.89,104.53) .. controls (391.84,98.43) and (385.49,93.37) .. (377.7,93.24) .. controls (376.36,93.22) and (375.07,93.34) .. (373.84,93.6) -- (377.79,104.28) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (374.02,114.84) .. controls (375.25,115.14) and (376.54,115.31) .. (377.89,115.33) .. controls (385.67,115.46) and (391.94,110.62) .. (391.89,104.53) .. controls (391.84,98.43) and (385.49,93.37) .. (377.7,93.24) .. controls (376.36,93.22) and (375.07,93.34) .. (373.84,93.6) ;  
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (378.37,87.43) -- (366.13,94.94) -- (381.42,98.28) -- (373.01,93.9) -- cycle ;

%
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (55.92,84.56) -- (55.92,165.64) ;
%
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (198.66,86.41) -- (198.66,167.48) ;
%
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (514.27,86.41) -- (514.27,167.48) ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (252.12,132.32) -- (313.45,132.32) -- (273.74,182.07) -- (212.41,182.07) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (342.72,61.38) -- (405.63,61.38) -- (405.63,133.24) -- (342.72,133.24) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 39; blue, 77 }  ,fill opacity=0.3 ] (439.7,191) -- (440.04,125.68) -- (478.67,67.92) -- (478.33,133.24) -- cycle ;

%
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (663.27,84.41) -- (663.27,165.48) ;
%
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.3 ] (544.49,112.67) -- (578.22,85) -- (651.53,85) -- (637.4,149.56) -- (603.67,177.23) -- (530.36,177.23) -- cycle ; \draw   (651.53,85) -- (617.81,112.67) -- (544.49,112.67) ; \draw   (617.81,112.67) -- (603.67,177.23) ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (566.03,149.96) -- (530.38,175.91) ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (566.03,149.96) -- (637.39,149.56) ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (566.03,149.96) -- (575.26,105.3) -- (579.89,85) ;
%
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (0,10) -- (804,10) -- (804,255) -- (0,255) -- cycle ;

%
\draw (129.34,132.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{1}$};
%
\draw (96.03,151.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{2}$};
%
\draw (116.65,80.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{3}$};
%
\draw (265.73,134.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{1}$};
%
\draw (233.43,153.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{2}$};
%
\draw (358.51,135.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{1}$};
%
\draw (345.83,81.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{3}$};
%
\draw (463.81,153.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{2}$};
%
\draw (481.43,81.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{3}$};
%
\draw (696,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
%
\draw (690.97,33.08) node [anchor=north west][inner sep=0.75pt]    {$$};
%
\draw (673.28,10.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Multivector}};
%
\draw (570.76,32.9) node [anchor=north west][inner sep=0.75pt]    {$\{e_{1} e_{2} e_{3}\}$};
%
\draw (554.86,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Trivector}};
%
\draw (12.84,28.37) node [anchor=north west][inner sep=0.75pt]    {$\{1\}$};
%
\draw (-3.68,10.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Scalar}};
%
\draw (80.58,28.3) node [anchor=north west][inner sep=0.75pt]    {$\{e_{1} ,\ e_{2} ,\ e_{3}\}$};
%
\draw (85.48,9.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Vectors}};
%
\draw (304.62,28.3) node [anchor=north west][inner sep=0.75pt]    {$\{e_{1} e_{2} ,\ e_{1} e_{3} ,\ e_{2} e_{3}\}$};
%
\draw (320.82,9.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Bivectors}};
%
\draw (558.41,179.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{1}$};
%
\draw (563.77,152.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{2}$};
%
\draw (519.09,128.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{3}$};
%
\draw (700,58.4) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
1\\
e_{1}\\
e_{2}\\
e_{3}\\
e_{1} e_{2}\\
e_{3} e_{1}\\
e_{2} e_{3}\\
e_{1} e_{2} e_{3}
\end{pmatrix}$};


\end{tikzpicture}

==> tikz/smoke/bar_fourier_2e-4.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{146,146,146}
\definecolor{darkslategray387083}{RGB}{38,70,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23111181}{RGB}{231,111,81}

\begin{groupplot}[group style={group size=2 by 2}, height=0.2\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text=darkgray176,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize,
},
%
%
%
tick align=outside,
tick pos=left,
title={Rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.045806930862091,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.0200465209782124);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslategray387083,fill opacity=0.85}
\addlegendentry{FNO}

\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.0268410226951043);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.0428087487816811);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.018858910848697);
\addlegendimage{ybar,ybar legend,draw=none,fill=tomato23111181,fill opacity=0.85}
\addlegendentry{CFNO}

\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.0243015394856532);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.0346080536643664);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.0196278563494451)
--(axis cs:-0.125,0.0204651856069796);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.0261708690555498)
--(axis cs:0.875,0.0275111763346587);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.0398105667012712)
--(axis cs:1.875,0.045806930862091);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.0196278563494451
0.875 0.0261708690555498
1.875 0.0398105667012712
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.0204651856069796
0.875 0.0275111763346587
1.875 0.045806930862091
};

\path [draw=darkgray176, semithick]
(axis cs:0.125,0.0188005149575856)
--(axis cs:0.125,0.0189173067398085);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.0241859783887698)
--(axis cs:1.125,0.0244171005825367);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.0342985319480809)
--(axis cs:2.125,0.0349175753806519);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0188005149575856
1.125 0.0241859783887698
2.125 0.0342985319480809
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0189173067398085
1.125 0.0244171005825367
2.125 0.0349175753806519
};


\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={One-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.00995087522806456,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.00375463627278805);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.00536326132714748);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00930879730731249);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.00352552028683325);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.00481796295692523);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00748796761035919);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.00365053952712522)
--(axis cs:-0.125,0.00385873301845087);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00521129983448025)
--(axis cs:0.875,0.00551522281981471);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00866671938656042)
--(axis cs:1.875,0.00995087522806456);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00365053952712522
0.875 0.00521129983448025
1.875 0.00866671938656042
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00385873301845087
0.875 0.00551522281981471
1.875 0.00995087522806456
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.00350685575591489)
--(axis cs:0.125,0.0035441848177516);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.00478344830091218)
--(axis cs:1.125,0.00485247761293829);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.0074067950706876)
--(axis cs:2.125,0.00756914015003078);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.00350685575591489
1.125 0.00478344830091218
2.125 0.0074067950706876
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0035441848177516
1.125 0.00485247761293829
2.125 0.00756914015003078
};

\nextgroupplot[
axis line style={darkgray176},
%
%
tick align=outside,
tick pos=left,
title={Scalar},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=darkgray176},
xtick={0,1,2},
xticklabels={10400,5200,2080},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.00338618714533136,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.00155954090102265);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.0020413954431812);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00317945354618132);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.00148463617855062);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.00189025641884655);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00265722582116723);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.00152613954725554)
--(axis cs:-0.125,0.00159294225478977);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00199893915789489)
--(axis cs:0.875,0.0020838517284675);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00297271994703128)
--(axis cs:1.875,0.00338618714533136);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00152613954725554
0.875 0.00199893915789489
1.875 0.00297271994703128
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00159294225478977
0.875 0.0020838517284675
1.875 0.00338618714533136
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.00147615638481039)
--(axis cs:0.125,0.00149311597229085);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.0018777824436274)
--(axis cs:1.125,0.0019027303940657);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.00263332275096929)
--(axis cs:2.125,0.00268112889136517);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.00147615638481039
1.125 0.0018777824436274
2.125 0.00263332275096929
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.00149311597229085
1.125 0.0019027303940657
2.125 0.00268112889136517
};

\nextgroupplot[
axis line style={darkgray176},
%
%
tick align=outside,
tick pos=left,
title={Vector},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=darkgray176},
xtick={0,1,2},
xticklabels={10400,5200,2080},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.00656785585242912,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.00219666243841251);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.0033237913933893);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.0061319552672406);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.0020461850023518);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.00293456367217004);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00484006572514772);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.00212595746625731)
--(axis cs:-0.125,0.0022673674105677);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00321436273481674)
--(axis cs:0.875,0.00343322005196187);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00569605468205209)
--(axis cs:1.875,0.00656785585242912);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00212595746625731
0.875 0.00321436273481674
1.875 0.00569605468205209
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.0022673674105677
0.875 0.00343322005196187
1.875 0.00656785585242912
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.0020353653148594)
--(axis cs:0.125,0.0020570046898442);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.00291187404124132)
--(axis cs:1.125,0.00295725330309877);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.00478187535702887)
--(axis cs:2.125,0.00489825609326658);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0020353653148594
1.125 0.00291187404124132
2.125 0.00478187535702887
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0020570046898442
1.125 0.00295725330309877
2.125 0.00489825609326658
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=west,
  text=darkgray176,
  rotate=90.0
]{MSE};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.052!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/smoke/bar_resnet_2e-4.tex <==
%
\begin{tikzpicture}

\definecolor{burlywood233196106}{RGB}{233,196,106}
\definecolor{darkgray176}{RGB}{146,146,146}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen42157143}{RGB}{42,157,143}
\definecolor{sandybrown24416297}{RGB}{244,162,97}

\begin{groupplot}[group style={group size=2 by 2}, height=0.24\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text=darkgray176,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
title={Rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.22,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.130299009382725);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightseagreen42157143,fill opacity=0.85}
\addlegendentry{ResNet}

\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.138020850718021);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.132339775562286);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.113620246450106);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.103724729269743);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood233196106,fill opacity=0.85}
\addlegendentry{CResNet}

\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.106710869818926);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.0997475385665894);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.158435072749853);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.0979935452342033);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown24416297,fill opacity=0.85}
\addlegendentry{CResNet$_\text{rot}$}

\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.100053422152996);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.0942723527550697);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.106807375326753);
\path [draw=darkgray176, semithick]
(axis cs:-0.166666666666667,0.126509562134743)
--(axis cs:-0.166666666666667,0.134088456630707);

\path [draw=darkgray176, semithick]
(axis cs:0.833333333333333,0.135785982012749)
--(axis cs:0.833333333333333,0.140255719423294);

\path [draw=darkgray176, semithick]
(axis cs:1.83333333333333,0.132139414548874)
--(axis cs:1.83333333333333,0.132540136575699);

\path [draw=darkgray176, semithick]
(axis cs:2.83333333333333,0.113144599008285)
--(axis cs:2.83333333333333,0.114095893891927);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.126509562134743
0.833333333333333 0.135785982012749
1.83333333333333 0.132139414548874
2.83333333333333 0.113144599008285
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.134088456630707
0.833333333333333 0.140255719423294
1.83333333333333 0.132540136575699
2.83333333333333 0.114095893891927
};

\path [draw=darkgray176, semithick]
(axis cs:0,0.101037546992302)
--(axis cs:0,0.106411911547184);

\path [draw=darkgray176, semithick]
(axis cs:1,0.104249946773052)
--(axis cs:1,0.109171792864799);

\path [draw=darkgray176, semithick]
(axis cs:2,0.099151685833931)
--(axis cs:2,0.100343391299248);

\path [draw=darkgray176, semithick]
(axis cs:3,0.131660307721713)
--(axis cs:3,0.185209837777993);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.101037546992302
1 0.104249946773052
2 0.099151685833931
3 0.131660307721713
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.106411911547184
1 0.109171792864799
2 0.100343391299248
3 0.185209837777993
};

\path [draw=darkgray176, semithick]
(axis cs:0.166666666666667,0.0966045185923576)
--(axis cs:0.166666666666667,0.099382571876049);

\path [draw=darkgray176, semithick]
(axis cs:1.16666666666667,0.0977661535143852)
--(axis cs:1.16666666666667,0.102340690791607);

\path [draw=darkgray176, semithick]
(axis cs:2.16666666666667,0.0935615301132202)
--(axis cs:2.16666666666667,0.0949831753969193);

\path [draw=darkgray176, semithick]
(axis cs:3.16666666666667,0.102051166183622)
--(axis cs:3.16666666666667,0.111563584469883);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.0966045185923576
1.16666666666667 0.0977661535143852
2.16666666666667 0.0935615301132202
3.16666666666667 0.102051166183622
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.099382571876049
1.16666666666667 0.102340690791607
2.16666666666667 0.0949831753969193
3.16666666666667 0.111563584469883
};


\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={One-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.0315228385071227,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.0171611784026027);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.0165270520374179);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.0176742104813457);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.0155297961706916);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.0135723566636443);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.0147318239323795);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.0124978306703269);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.0280586214115222);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.00938191823661327);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.00917232036590576);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.0108740576542914);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.0177996177226305);
\path [draw=darkgray176, semithick]
(axis cs:-0.166666666666667,0.0162548813968897)
--(axis cs:-0.166666666666667,0.0180674754083157);

\path [draw=darkgray176, semithick]
(axis cs:0.833333333333333,0.0160455927252769)
--(axis cs:0.833333333333333,0.0170085113495588);

\path [draw=darkgray176, semithick]
(axis cs:1.83333333333333,0.0162966046482325)
--(axis cs:1.83333333333333,0.0190518163144588);

\path [draw=darkgray176, semithick]
(axis cs:2.83333333333333,0.0154201983547894)
--(axis cs:2.83333333333333,0.0156393939865938);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.0162548813968897
0.833333333333333 0.0160455927252769
1.83333333333333 0.0162966046482325
2.83333333333333 0.0154201983547894
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.0180674754083157
0.833333333333333 0.0170085113495588
1.83333333333333 0.0190518163144588
2.83333333333333 0.0156393939865938
};
\path [draw=darkgray176, semithick]
(axis cs:0,0.012942329980433)
--(axis cs:0,0.0142023833468556);

\path [draw=darkgray176, semithick]
(axis cs:1,0.0145516116172075)
--(axis cs:1,0.0149120362475514);

\path [draw=darkgray176, semithick]
(axis cs:2,0.0122731691226363)
--(axis cs:2,0.0127224922180176);

\path [draw=darkgray176, semithick]
(axis cs:3,0.0245944043159218)
--(axis cs:3,0.0315228385071227);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.012942329980433
1 0.0145516116172075
2 0.0122731691226363
3 0.0245944043159218
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.0142023833468556
1 0.0149120362475514
2 0.0127224922180176
3 0.0315228385071227
};
\path [draw=darkgray176, semithick]
(axis cs:0.166666666666667,0.00851487554609776)
--(axis cs:0.166666666666667,0.0102489609271288);

\path [draw=darkgray176, semithick]
(axis cs:1.16666666666667,0.00827652681618929)
--(axis cs:1.16666666666667,0.0100681139156222);

\path [draw=darkgray176, semithick]
(axis cs:2.16666666666667,0.0101350694894791)
--(axis cs:2.16666666666667,0.0116130458191037);

\path [draw=darkgray176, semithick]
(axis cs:3.16666666666667,0.0163710070609056)
--(axis cs:3.16666666666667,0.0192282283843554);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.00851487554609776
1.16666666666667 0.00827652681618929
2.16666666666667 0.0101350694894791
3.16666666666667 0.0163710070609056
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.0102489609271288
1.16666666666667 0.0100681139156222
2.16666666666667 0.0116130458191037
3.16666666666667 0.0192282283843554
};

\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={Scalar},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xtick={0,1,2,3},
xticklabels={15600,10400,5200,2080},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.00628483705614781,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.00342281768098474);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.00321320071816444);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.00341478304471821);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.00299611423785488);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.00285253173206002);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.00315066485200077);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.0026495506754145);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.00566063479830821);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.00204496778314933);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.00200622208649293);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.00233566120732576);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.00375594369446238);
\path [draw=darkgray176, semithick]
(axis cs:-0.166666666666667,0.00338851055130363)
--(axis cs:-0.166666666666667,0.00345712481066585);

\path [draw=darkgray176, semithick]
(axis cs:0.833333333333333,0.00317814922891557)
--(axis cs:0.833333333333333,0.00324825220741332);

\path [draw=darkgray176, semithick]
(axis cs:1.83333333333333,0.00313666672445834)
--(axis cs:1.83333333333333,0.00369289936497808);

\path [draw=darkgray176, semithick]
(axis cs:2.83333333333333,0.00296998394463667)
--(axis cs:2.83333333333333,0.00302224453107309);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.00338851055130363
0.833333333333333 0.00317814922891557
1.83333333333333 0.00313666672445834
2.83333333333333 0.00296998394463667
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.00345712481066585
0.833333333333333 0.00324825220741332
1.83333333333333 0.00369289936497808
2.83333333333333 0.00302224453107309
};
\path [draw=darkgray176, semithick]
(axis cs:0,0.00266174576245248)
--(axis cs:0,0.00304331770166755);

\path [draw=darkgray176, semithick]
(axis cs:1,0.0030923169106245)
--(axis cs:1,0.00320901279337704);

\path [draw=darkgray176, semithick]
(axis cs:2,0.00260587618686259)
--(axis cs:2,0.00269322516396642);

\path [draw=darkgray176, semithick]
(axis cs:3,0.00503643254046861)
--(axis cs:3,0.00628483705614781);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.00266174576245248
1 0.0030923169106245
2 0.00260587618686259
3 0.00503643254046861
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.00304331770166755
1 0.00320901279337704
2 0.00269322516396642
3 0.00628483705614781
};
\path [draw=darkgray176, semithick]
(axis cs:0.166666666666667,0.00190595758613199)
--(axis cs:0.166666666666667,0.00218397798016667);

\path [draw=darkgray176, semithick]
(axis cs:1.16666666666667,0.00180466764140874)
--(axis cs:1.16666666666667,0.00220777653157711);

\path [draw=darkgray176, semithick]
(axis cs:2.16666666666667,0.00219845585525036)
--(axis cs:2.16666666666667,0.00247286655940115);

\path [draw=darkgray176, semithick]
(axis cs:3.16666666666667,0.00347608549932591)
--(axis cs:3.16666666666667,0.00403580188959885);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.00190595758613199
1.16666666666667 0.00180466764140874
2.16666666666667 0.00219845585525036
3.16666666666667 0.00347608549932591
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.00218397798016667
1.16666666666667 0.00220777653157711
2.16666666666667 0.00247286655940115
3.16666666666667 0.00403580188959885
};

\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={Vector},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xtick={0,1,2,3},
xticklabels={15600,10400,5200,2080},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.0253607963913037,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.0137891881167889);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.0133660403080285);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.0143121690489352);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.0125500916813811);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.0107616372406483);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.0116225210949779);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.00988295860588551);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.0225241749236981);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.00735877081751823);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.00719424546696246);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.0085710296407342);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.0141349481418729);
\path [draw=darkgray176, semithick]
(axis cs:-0.166666666666667,0.0129963112995028)
--(axis cs:-0.166666666666667,0.0145820649340749);

\path [draw=darkgray176, semithick]
(axis cs:0.833333333333333,0.0129242315888405)
--(axis cs:0.833333333333333,0.0138078490272164);

\path [draw=darkgray176, semithick]
(axis cs:1.83333333333333,0.0132906939834356)
--(axis cs:1.83333333333333,0.0153336441144347);

\path [draw=darkgray176, semithick]
(axis cs:2.83333333333333,0.0124663129965943)
--(axis cs:2.83333333333333,0.0126338703661678);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.0129963112995028
0.833333333333333 0.0129242315888405
1.83333333333333 0.0132906939834356
2.83333333333333 0.0124663129965943
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.0145820649340749
0.833333333333333 0.0138078490272164
1.83333333333333 0.0153336441144347
2.83333333333333 0.0126338703661678
};
\path [draw=darkgray176, semithick]
(axis cs:0,0.0102559085935354)
--(axis cs:0,0.0112673658877611);

\path [draw=darkgray176, semithick]
(axis cs:1,0.0114304386079311)
--(axis cs:1,0.0118146035820246);

\path [draw=darkgray176, semithick]
(axis cs:2,0.00964150577783585)
--(axis cs:2,0.0101244114339352);

\path [draw=darkgray176, semithick]
(axis cs:3,0.0196875534560925)
--(axis cs:3,0.0253607963913037);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.0102559085935354
1 0.0114304386079311
2 0.00964150577783585
3 0.0196875534560925
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.0112673658877611
1 0.0118146035820246
2 0.0101244114339352
3 0.0253607963913037
};
\path [draw=darkgray176, semithick]
(axis cs:0.166666666666667,0.00667345151305199)
--(axis cs:0.166666666666667,0.00804409012198448);

\path [draw=darkgray176, semithick]
(axis cs:1.16666666666667,0.00645315228030086)
--(axis cs:1.16666666666667,0.00793533865362406);

\path [draw=darkgray176, semithick]
(axis cs:2.16666666666667,0.00791426002979279)
--(axis cs:2.16666666666667,0.00922779925167561);

\path [draw=darkgray176, semithick]
(axis cs:3.16666666666667,0.0129745258908798)
--(axis cs:3.16666666666667,0.0152953703928659);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.00667345151305199
1.16666666666667 0.00645315228030086
2.16666666666667 0.00791426002979279
3.16666666666667 0.0129745258908798
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.00804409012198448
1.16666666666667 0.00793533865362406
2.16666666666667 0.00922779925167561
3.16666666666667 0.0152953703928659
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=west,
  text=darkgray176,
  rotate=90.0
]{MSE};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/smoke/mainbar_resnet_2e-4.tex <==
%
\begin{tikzpicture}

\definecolor{burlywood233196106}{RGB}{233,196,106}
\definecolor{darkgray176}{RGB}{156,156,156}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen42157143}{RGB}{42,157,143}
\definecolor{sandybrown24416297}{RGB}{244,162,97}
\definecolor{darkslategray387083}{RGB}{38,70,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23111181}{RGB}{231,111,81}

\begin{groupplot}[group style={group size=2 by 2}, height=0.18\textheight, width=0.6\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize}, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false]
\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text=darkgray176,
  text opacity=1,
  at={(0.03,1.09)},
  anchor=north west,
  draw=lightgray204,
  font=\bfseries\scriptsize
},
tick align=outside,
tick pos=left,
title={Rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.22,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.130299009382725);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightseagreen42157143,fill opacity=0.85}
\addlegendentry{ResNet}

\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.138020850718021);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.132339775562286);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.103724729269743);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood233196106,fill opacity=0.85}
\addlegendentry{CResNet}

\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.106710869818926);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.0997475385665894);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.0979935452342033);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown24416297,fill opacity=0.85}
\addlegendentry{CResNet$_\text{rot}$}

\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.100053422152996);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.0942723527550697);
\path [draw=darkgray176, semithick]
(axis cs:-0.166666666666667,0.126509562134743)
--(axis cs:-0.166666666666667,0.134088456630707);

\path [draw=darkgray176, semithick]
(axis cs:0.833333333333333,0.135785982012749)
--(axis cs:0.833333333333333,0.140255719423294);

\path [draw=darkgray176, semithick]
(axis cs:1.83333333333333,0.132139414548874)
--(axis cs:1.83333333333333,0.132540136575699);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.126509562134743
0.833333333333333 0.135785982012749
1.83333333333333 0.132139414548874
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.134088456630707
0.833333333333333 0.140255719423294
1.83333333333333 0.132540136575699
};

\path [draw=darkgray176, semithick]
(axis cs:0,0.101037546992302)
--(axis cs:0,0.106411911547184);

\path [draw=darkgray176, semithick]
(axis cs:1,0.104249946773052)
--(axis cs:1,0.109171792864799);

\path [draw=darkgray176, semithick]
(axis cs:2,0.099151685833931)
--(axis cs:2,0.100343391299248);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.101037546992302
1 0.104249946773052
2 0.099151685833931
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.106411911547184
1 0.109171792864799
2 0.100343391299248
};

\path [draw=darkgray176, semithick]
(axis cs:0.166666666666667,0.0966045185923576)
--(axis cs:0.166666666666667,0.099382571876049);

\path [draw=darkgray176, semithick]
(axis cs:1.16666666666667,0.0977661535143852)
--(axis cs:1.16666666666667,0.102340690791607);

\path [draw=darkgray176, semithick]
(axis cs:2.16666666666667,0.0935615301132202)
--(axis cs:2.16666666666667,0.0949831753969193);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.0966045185923576
1.16666666666667 0.0977661535143852
2.16666666666667 0.0935615301132202
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.099382571876049
1.16666666666667 0.102340690791607
2.16666666666667 0.0949831753969193
};


\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend style={fill opacity=0.8, 
  at={(0.03,1.09)},
  anchor=north west,
draw opacity=1, text=darkgray176, text opacity=1, draw=lightgray204,  font=\bfseries\scriptsize},
tick align=outside,
tick pos=left,
title={Rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.22,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.0200465209782124);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslategray387083,fill opacity=0.85}
\addlegendentry{FNO}

\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.0268410226951043);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.0428087487816811);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.018858910848697);
\addlegendimage{ybar,ybar legend,draw=none,fill=tomato23111181,fill opacity=0.85}
\addlegendentry{CFNO}

\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.0243015394856532);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.0346080536643664);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.0196278563494451)
--(axis cs:-0.125,0.0204651856069796);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.0261708690555498)
--(axis cs:0.875,0.0275111763346587);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.0398105667012712)
--(axis cs:1.875,0.045806930862091);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.0196278563494451
0.875 0.0261708690555498
1.875 0.0398105667012712
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.0204651856069796
0.875 0.0275111763346587
1.875 0.045806930862091
};

\path [draw=darkgray176, semithick]
(axis cs:0.125,0.0188005149575856)
--(axis cs:0.125,0.0189173067398085);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.0241859783887698)
--(axis cs:1.125,0.0244171005825367);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.0342985319480809)
--(axis cs:2.125,0.0349175753806519);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0188005149575856
1.125 0.0241859783887698
2.125 0.0342985319480809
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0189173067398085
1.125 0.0244171005825367
2.125 0.0349175753806519
};


\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={One-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=darkgray176},
xtick={0,1,2},
xticklabels={15600,10400,5200},
xticklabel style={rotate=70},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.020,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.0171611784026027);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.0165270520374179);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.0176742104813457);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.0135723566636443);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.0147318239323795);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.0124978306703269);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.00938191823661327);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.00917232036590576);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.0108740576542914);
\path [draw=darkgray176, semithick]
(axis cs:-0.166666666666667,0.0162548813968897)
--(axis cs:-0.166666666666667,0.0180674754083157);

\path [draw=darkgray176, semithick]
(axis cs:0.833333333333333,0.0160455927252769)
--(axis cs:0.833333333333333,0.0170085113495588);

\path [draw=darkgray176, semithick]
(axis cs:1.83333333333333,0.0162966046482325)
--(axis cs:1.83333333333333,0.0190518163144588);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.0162548813968897
0.833333333333333 0.0160455927252769
1.83333333333333 0.0162966046482325
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.0180674754083157
0.833333333333333 0.0170085113495588
1.83333333333333 0.0190518163144588
};
\path [draw=darkgray176, semithick]
(axis cs:0,0.012942329980433)
--(axis cs:0,0.0142023833468556);

\path [draw=darkgray176, semithick]
(axis cs:1,0.0145516116172075)
--(axis cs:1,0.0149120362475514);

\path [draw=darkgray176, semithick]
(axis cs:2,0.0122731691226363)
--(axis cs:2,0.0127224922180176);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.012942329980433
1 0.0145516116172075
2 0.0122731691226363
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.0142023833468556
1 0.0149120362475514
2 0.0127224922180176
};
\path [draw=darkgray176, semithick]
(axis cs:0.166666666666667,0.00851487554609776)
--(axis cs:0.166666666666667,0.0102489609271288);

\path [draw=darkgray176, semithick]
(axis cs:1.16666666666667,0.00827652681618929)
--(axis cs:1.16666666666667,0.0100681139156222);

\path [draw=darkgray176, semithick]
(axis cs:2.16666666666667,0.0101350694894791)
--(axis cs:2.16666666666667,0.0116130458191037);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.00851487554609776
1.16666666666667 0.00827652681618929
2.16666666666667 0.0101350694894791
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.0102489609271288
1.16666666666667 0.0100681139156222
2.16666666666667 0.0116130458191037
};
%


\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={One-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=darkgray176},
xtick={0,1,2},
xticklabels={10400,5200,2080},
xticklabel style={rotate=70},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.020,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.00375463627278805);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.00536326132714748);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00930879730731249);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.00352552028683325);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.00481796295692523);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00748796761035919);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.00365053952712522)
--(axis cs:-0.125,0.00385873301845087);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00521129983448025)
--(axis cs:0.875,0.00551522281981471);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00866671938656042)
--(axis cs:1.875,0.00995087522806456);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00365053952712522
0.875 0.00521129983448025
1.875 0.00866671938656042
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00385873301845087
0.875 0.00551522281981471
1.875 0.00995087522806456
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.00350685575591489)
--(axis cs:0.125,0.0035441848177516);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.00478344830091218)
--(axis cs:1.125,0.00485247761293829);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.0074067950706876)
--(axis cs:2.125,0.00756914015003078);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.00350685575591489
1.125 0.00478344830091218
2.125 0.0074067950706876
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0035441848177516
1.125 0.00485247761293829
2.125 0.00756914015003078
};
\end{groupplot};

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=west,
  text=darkgray176,
  rotate=90.0
]{MSE};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/weather/bar_fourier_2e-4_hist=2.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{146,146,146}
\definecolor{darkslategray387083}{RGB}{38,70,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23111181}{RGB}{231,111,81}

\begin{groupplot}[group style={group size=2 by 2},height=0.24\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text=darkgray176,  
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize,
},
%
%
%
tick align=outside,
tick pos=left,
title={Rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.965912721905391,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.0404472816735506);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslategray387083,fill opacity=0.85}
\addlegendentry{FNO}

\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.0651295781135559);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.144377276301384);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.80318542321523);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.0314969004442294);
\addlegendimage{ybar,ybar legend,draw=none,fill=tomato23111181,fill opacity=0.85}
\addlegendentry{CFNO}

\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.0454886717100938);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.0941112736860911);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.432298913598061);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.0399861969053745)
--(axis cs:-0.125,0.0409083664417267);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.0637602210044861)
--(axis cs:0.875,0.0664989352226257);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.141744792461395)
--(axis cs:1.875,0.147009760141373);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.79883819854832)
--(axis cs:2.875,0.807532647882141);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.0399861969053745
0.875 0.0637602210044861
1.875 0.141744792461395
2.875 0.79883819854832
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.0409083664417267
0.875 0.0664989352226257
1.875 0.147009760141373
2.875 0.807532647882141
};

\path [draw=darkgray176, semithick]
(axis cs:0.125,0.0310836300189506)
--(axis cs:0.125,0.0319101708695083);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.0446319874578019)
--(axis cs:1.125,0.0463453559623857);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.0919993273599173)
--(axis cs:2.125,0.096223220012265);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.42769256234169)
--(axis cs:3.125,0.436905264854431);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0310836300189506
1.125 0.0446319874578019
2.125 0.0919993273599173
3.125 0.42769256234169
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0319101708695083
1.125 0.0463453559623857
2.125 0.096223220012265
3.125 0.436905264854431
};


\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={One-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.0729974239669811,
ytick style={color=darkgray176}
]

\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.0019612645264715);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.00335354392882437);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00773894088342786);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.0615671922763189);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.00169398433839281);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.00256044402097662);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00526664933810631);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.0249517727643251);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.00193743291310966)
--(axis cs:-0.125,0.00198509613983333);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00322146224789321)
--(axis cs:0.875,0.00348562560975552);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00744888000190258)
--(axis cs:1.875,0.00802900176495314);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.0593614324910978)
--(axis cs:2.875,0.0637729520615399);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00193743291310966
0.875 0.00322146224789321
1.875 0.00744888000190258
2.875 0.0593614324910978
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00198509613983333
0.875 0.00348562560975552
1.875 0.00802900176495314
2.875 0.0637729520615399
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.0016719076421672)
--(axis cs:0.125,0.00171606103461843);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.00252204231508529)
--(axis cs:1.125,0.00259884572686795);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.00517335413449837)
--(axis cs:2.125,0.00535994454171426);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.0242259856313467)
--(axis cs:3.125,0.0256775598973036);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0016719076421672
1.125 0.00252204231508529
2.125 0.00517335413449837
3.125 0.0242259856313467
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.00171606103461843
1.125 0.00259884572686795
2.125 0.00535994454171426
3.125 0.0256775598973036
};

\nextgroupplot[
axis line style={darkgray176},
%
%
tick align=outside,
tick pos=left,
title={Scalar},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xtick={0,1,2,3},
xticklabels={896,448,192,56},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.033241735005843,
ytick style={color=darkgray176}
]

\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.000380174606107175);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.000735001929569989);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00207265466451645);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.0270830808828274);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.000339371268637478);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.000537565967533737);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00119873388515164);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.00713966740295291);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.000373343005776405)
--(axis cs:-0.125,0.000387006206437945);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.000651557231321931)
--(axis cs:0.875,0.000818446627818048);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00191920017823577)
--(axis cs:1.875,0.00222610915079713);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.0254767664339195)
--(axis cs:2.875,0.0286893953317354);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.000373343005776405
0.875 0.000651557231321931
1.875 0.00191920017823577
2.875 0.0254767664339195
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.000387006206437945
0.875 0.000818446627818048
1.875 0.00222610915079713
2.875 0.0286893953317354
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.000337295133042398)
--(axis cs:0.125,0.000341447404232559);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.000535040853532917)
--(axis cs:1.125,0.000540091081534558);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.00118679065597426)
--(axis cs:2.125,0.00121067711432903);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.00684307143092155)
--(axis cs:3.125,0.00743626337498426);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.000337295133042398
1.125 0.000535040853532917
2.125 0.00118679065597426
3.125 0.00684307143092155
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.000341447404232559
1.125 0.000540091081534558
2.125 0.00121067711432903
3.125 0.00743626337498426
};


\nextgroupplot[
axis line style={darkgray176},
%
%
tick align=outside,
tick pos=left,
title={Vector},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xtick={0,1,2,3},
xticklabels={896,448,192,56},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.0398588895525499,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.0015783368726261);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.00261437462177128);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00567777291871607);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.0345232759912809);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.00133951132496198);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.0020014406957974);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00404283155997594);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.0177130829542875);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.00156129465904087)
--(axis cs:-0.125,0.00159537908621132);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00256556365638971)
--(axis cs:0.875,0.00266318558715284);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00554017908871174)
--(axis cs:1.875,0.00581536674872041);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.0338292774561872)
--(axis cs:2.875,0.0352172745263745);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00156129465904087
0.875 0.00256556365638971
1.875 0.00554017908871174
2.875 0.0338292774561872
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00159537908621132
0.875 0.00266318558715284
1.875 0.00581536674872041
2.875 0.0352172745263745
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.00131961396784156)
--(axis cs:0.125,0.0013594086820824);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.00196566665873776)
--(axis cs:1.125,0.00203721473285704);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.00396073990623359)
--(axis cs:2.125,0.00412492321371829);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.0172892417758703)
--(axis cs:3.125,0.0181369241327047);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.00131961396784156
1.125 0.00196566665873776
2.125 0.00396073990623359
3.125 0.0172892417758703
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0013594086820824
1.125 0.00203721473285704
2.125 0.00412492321371829
3.125 0.0181369241327047
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=west,
  text=darkgray176,
  rotate=90.0
]{MSE};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.052!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/weather/bar_fourier_2e-4_hist=4.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{146,146,146}
\definecolor{darkslategray387083}{RGB}{38,70,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23111181}{RGB}{231,111,81}

\begin{groupplot}[group style={group size=2 by 2},height=0.24\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text=darkgray176,  
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
title={Rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.720084678410775,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.0435867011547089);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslategray387083,fill opacity=0.85}
\addlegendentry{FNO}

\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.0687271803617477);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.161195285618305);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.682143847147624);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.035269087801377);
\addlegendimage{ybar,ybar legend,draw=none,fill=tomato23111181,fill opacity=0.85}
\addlegendentry{CFNO}


\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.115606271972259);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.102290324866772);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.435696184635162);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.0424671471118927)
--(axis cs:-0.125,0.044706255197525);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.0663914382457733)
--(axis cs:0.875,0.0710629224777222);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.155511781573296)
--(axis cs:1.875,0.166878789663315);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.644203015884472)
--(axis cs:2.875,0.720084678410775);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.0424671471118927
0.875 0.0663914382457733
1.875 0.155511781573296
2.875 0.644203015884472
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.044706255197525
0.875 0.0710629224777222
1.875 0.166878789663315
2.875 0.720084678410775
};

\path [draw=darkgray176, semithick]
(axis cs:0.125,0.0342283195089997)
--(axis cs:0.125,0.0363098560937543);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.0243398149346986)
--(axis cs:1.125,0.206872729009819);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.0997205815830133)
--(axis cs:2.125,0.10486006815053);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.430129303082868)
--(axis cs:3.125,0.441263066187457);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0342283195089997
1.125 0.0243398149346986
2.125 0.0997205815830133
3.125 0.430129303082868
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0363098560937543
1.125 0.206872729009819
2.125 0.10486006815053
3.125 0.441263066187457
};


\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={One-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.0700700133749393,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.00160222325939685);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.00317146989982575);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.0101928263902664);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.0663080140948296);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.0015353843724976);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.00495798823734124);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00654531518618266);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.0344935059547424);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.00146273232530802)
--(axis cs:-0.125,0.00174171419348568);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00282761082053185)
--(axis cs:0.875,0.00351532897911966);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00867895688861609)
--(axis cs:1.875,0.0117066958919168);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.0625460148147199)
--(axis cs:2.875,0.0700700133749393);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00146273232530802
0.875 0.00282761082053185
1.875 0.00867895688861609
2.875 0.0625460148147199
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00174171419348568
0.875 0.00351532897911966
1.875 0.0117066958919168
2.875 0.0700700133749393
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.00145913546190758)
--(axis cs:0.125,0.00161163328308762);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.00162538502169844)
--(axis cs:1.125,0.00829059145298405);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.00620032109778849)
--(axis cs:2.125,0.00689030927457683);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.0336275204750069)
--(axis cs:3.125,0.0353594914344779);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.00145913546190758
1.125 0.00162538502169844
2.125 0.00620032109778849
3.125 0.0336275204750069
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.00161163328308762
1.125 0.00829059145298405
2.125 0.00689030927457683
3.125 0.0353594914344779
};

\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={Scalar},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xtick={0,1,2,3},
xticklabels={896,448,192,56},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.0293359217637108,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.000387216598028317);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.000864618254126981);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00331727811135352);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.0276119622091452);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.00033950200304389);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.00104329721458877);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00152281365202119);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.0092858737334609);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.000316955323796719)
--(axis cs:-0.125,0.000457477872259915);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.000734147091861814)
--(axis cs:0.875,0.000995089416392148);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00266182841733098)
--(axis cs:1.875,0.00397272780537605);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.0258880026545796)
--(axis cs:2.875,0.0293359217637108);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.000316955323796719
0.875 0.000734147091861814
1.875 0.00266182841733098
2.875 0.0258880026545796
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.000457477872259915
0.875 0.000995089416392148
1.875 0.00397272780537605
2.875 0.0293359217637108
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.000324376823843428)
--(axis cs:0.125,0.000354627182244352);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.000393386412034826)
--(axis cs:1.125,0.00169320801714272);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.00144645230060805)
--(axis cs:2.125,0.00159917500343433);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.00896296962995554)
--(axis cs:3.125,0.00960877783696626);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.000324376823843428
1.125 0.000393386412034826
2.125 0.00144645230060805
3.125 0.00896296962995554
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.000354627182244352
1.125 0.00169320801714272
2.125 0.00159917500343433
3.125 0.00960877783696626
};

\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={Vector},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xtick={0,1,2,3},
xticklabels={896,448,192,56},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.0411172385581451,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.00121412967564538);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.00230442336760461);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00688759656623006);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.0387884577115377);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.00118881196249276);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.00389967346563935);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00502337189391255);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.025177472581466);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.0011449916055426)
--(axis cs:-0.125,0.00128326774574816);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00209183944389224)
--(axis cs:0.875,0.00251700729131699);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00602894322946668)
--(axis cs:1.875,0.00774624990299344);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.0364596768649302)
--(axis cs:2.875,0.0411172385581451);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.0011449916055426
0.875 0.00209183944389224
1.875 0.00602894322946668
2.875 0.0364596768649302
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00128326774574816
0.875 0.00251700729131699
1.875 0.00774624990299344
2.875 0.0411172385581451
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.00112756473820786)
--(axis cs:0.125,0.00125005918677767);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.00122310911112378)
--(axis cs:1.125,0.00657623782015493);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.00475292370432748)
--(axis cs:2.125,0.00529382008349763);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.0246283865440642)
--(axis cs:3.125,0.0257265586188679);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.00112756473820786
1.125 0.00122310911112378
2.125 0.00475292370432748
3.125 0.0246283865440642
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.00125005918677767
1.125 0.00657623782015493
2.125 0.00529382008349763
3.125 0.0257265586188679
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=west,
  text=darkgray176,
  rotate=90.0
]{MSE};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/weather/bar_resnet_2e-4_hist=2.tex <==
%
\begin{tikzpicture}

\definecolor{burlywood233196106}{RGB}{233,196,106}
\definecolor{darkgray176}{RGB}{146,146,146}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen42157143}{RGB}{42,157,143}
\definecolor{sandybrown24416297}{RGB}{244,162,97}

\begin{groupplot}[group style={group size=2 by 2},,height=0.24\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text=darkgray176,  
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize,    
},
tick align=outside,
tick pos=left,
title={Rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=2.0916576385498,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.44796983897686);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightseagreen42157143,fill opacity=0.85}
\addlegendentry{ResNet}

\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.478021115064621);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.490442663431168);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.708285570144653);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:3.75,0) rectangle (axis cs:3.91666666666667,1.11948978900909);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.281607732176781);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood233196106,fill opacity=0.85}
\addlegendentry{CResNet}

\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.284194797277451);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.524738281965256);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,1.17265355587006);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,2.04229319095612);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.216447204351425);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown24416297,fill opacity=0.85}
\addlegendentry{CResNet$_\text{rot}$}

\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.236994981765747);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.309622228145599);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.612715363502502);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:4.08333333333333,0) rectangle (axis cs:4.25,1.47560441493988);
\path [draw=darkgray176, semithick]
(axis cs:-0.166666666666667,0.442171990871429)
--(axis cs:-0.166666666666667,0.453767687082291);

\path [draw=darkgray176, semithick]
(axis cs:0.833333333333333,0.471808791160583)
--(axis cs:0.833333333333333,0.484233438968658);

\path [draw=darkgray176, semithick]
(axis cs:1.83333333333333,0.482428193092346)
--(axis cs:1.83333333333333,0.498457133769989);

\path [draw=darkgray176, semithick]
(axis cs:2.83333333333333,0.696405410766602)
--(axis cs:2.83333333333333,0.720165729522705);

\path [draw=darkgray176, semithick]
(axis cs:3.83333333333333,1.09977757930756)
--(axis cs:3.83333333333333,1.13920199871063);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.442171990871429
0.833333333333333 0.471808791160583
1.83333333333333 0.482428193092346
2.83333333333333 0.696405410766602
3.83333333333333 1.09977757930756
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.453767687082291
0.833333333333333 0.484233438968658
1.83333333333333 0.498457133769989
2.83333333333333 0.720165729522705
3.83333333333333 1.13920199871063
};
%
\path [draw=darkgray176, semithick]
(axis cs:0,0.275118321180344)
--(axis cs:0,0.288097143173218);

\path [draw=darkgray176, semithick]
(axis cs:1,0.277455687522888)
--(axis cs:1,0.290933907032013);

\path [draw=darkgray176, semithick]
(axis cs:2,0.514678657054901)
--(axis cs:2,0.53479790687561);

\path [draw=darkgray176, semithick]
(axis cs:3,1.12437319755554)
--(axis cs:3,1.22093391418457);

\path [draw=darkgray176, semithick]
(axis cs:4,1.99292874336243)
--(axis cs:4,2.0916576385498);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.275118321180344
1 0.277455687522888
2 0.514678657054901
3 1.12437319755554
4 1.99292874336243
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.288097143173218
1 0.290933907032013
2 0.53479790687561
3 1.22093391418457
4 2.0916576385498
};

\path [draw=darkgray176, semithick]
(axis cs:0.166666666666667,0.209446549415588)
--(axis cs:0.166666666666667,0.223447859287262);

\path [draw=darkgray176, semithick]
(axis cs:1.16666666666667,0.236994981765747)
--(axis cs:1.16666666666667,0.236994981765747);

\path [draw=darkgray176, semithick]
(axis cs:2.16666666666667,0.308647722005844)
--(axis cs:2.16666666666667,0.310596734285355);

\path [draw=darkgray176, semithick]
(axis cs:3.16666666666667,0.610884606838226)
--(axis cs:3.16666666666667,0.614546120166779);

\path [draw=darkgray176, semithick]
(axis cs:4.16666666666667,1.47121810913086)
--(axis cs:4.16666666666667,1.4799907207489);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.209446549415588
1.16666666666667 0.236994981765747
2.16666666666667 0.308647722005844
3.16666666666667 0.610884606838226
4.16666666666667 1.47121810913086
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.223447859287262
1.16666666666667 0.236994981765747
2.16666666666667 0.310596734285355
3.16666666666667 0.614546120166779
4.16666666666667 1.4799907207489
};


\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={One-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.148205906152725,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.0180717324838042);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.0184197016060352);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.0241788029670715);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.038529496639967);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:3.75,0) rectangle (axis cs:3.91666666666667,0.0660587251186371);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.011072451248765);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.01107277860865);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.0278224851936102);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.0685449503362179);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,0.143995463848114);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.00749733252450824);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.00688420748338103);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.0161148635670543);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.0335362777113914);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:4.08333333333333,0) rectangle (axis cs:4.25,0.0894178673624992);
\path [draw=darkgray176, semithick]
(axis cs:-0.166666666666667,0.017560001462698)
--(axis cs:-0.166666666666667,0.0185834635049105);

\path [draw=darkgray176, semithick]
(axis cs:0.833333333333333,0.0173870921134949)
--(axis cs:0.833333333333333,0.0194523110985756);

\path [draw=darkgray176, semithick]
(axis cs:1.83333333333333,0.0238740108907223)
--(axis cs:1.83333333333333,0.0244835950434208);

\path [draw=darkgray176, semithick]
(axis cs:2.83333333333333,0.0375280454754829)
--(axis cs:2.83333333333333,0.039530947804451);

\path [draw=darkgray176, semithick]
(axis cs:3.83333333333333,0.0649633407592773)
--(axis cs:3.83333333333333,0.0671541094779968);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.017560001462698
0.833333333333333 0.0173870921134949
1.83333333333333 0.0238740108907223
2.83333333333333 0.0375280454754829
3.83333333333333 0.0649633407592773
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.0185834635049105
0.833333333333333 0.0194523110985756
1.83333333333333 0.0244835950434208
2.83333333333333 0.039530947804451
3.83333333333333 0.0671541094779968
};
\path [draw=darkgray176, semithick]
(axis cs:0,0.0107529880478978)
--(axis cs:0,0.0113919144496322);

\path [draw=darkgray176, semithick]
(axis cs:1,0.0110111711546779)
--(axis cs:1,0.0111343860626221);

\path [draw=darkgray176, semithick]
(axis cs:2,0.0271749682724476)
--(axis cs:2,0.0284700021147728);

\path [draw=darkgray176, semithick]
(axis cs:3,0.0655909776687622)
--(axis cs:3,0.0714989230036736);

\path [draw=darkgray176, semithick]
(axis cs:4,0.139785021543503)
--(axis cs:4,0.148205906152725);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.0107529880478978
1 0.0110111711546779
2 0.0271749682724476
3 0.0655909776687622
4 0.139785021543503
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.0113919144496322
1 0.0111343860626221
2 0.0284700021147728
3 0.0714989230036736
4 0.148205906152725
};
\path [draw=darkgray176, semithick]
(axis cs:0.166666666666667,0.00637686531990767)
--(axis cs:0.166666666666667,0.00861779972910881);

\path [draw=darkgray176, semithick]
(axis cs:1.16666666666667,0.00688420748338103)
--(axis cs:1.16666666666667,0.00688420748338103);

\path [draw=darkgray176, semithick]
(axis cs:2.16666666666667,0.0160245858132839)
--(axis cs:2.16666666666667,0.0162051413208246);

\path [draw=darkgray176, semithick]
(axis cs:3.16666666666667,0.0333758853375912)
--(axis cs:3.16666666666667,0.0336966700851917);

\path [draw=darkgray176, semithick]
(axis cs:4.16666666666667,0.0887224078178406)
--(axis cs:4.16666666666667,0.0901133269071579);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.00637686531990767
1.16666666666667 0.00688420748338103
2.16666666666667 0.0160245858132839
3.16666666666667 0.0333758853375912
4.16666666666667 0.0887224078178406
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.00861779972910881
1.16666666666667 0.00688420748338103
2.16666666666667 0.0162051413208246
3.16666666666667 0.0336966700851917
4.16666666666667 0.0901133269071579
};

\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={Scalar},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=darkgray176},
xtick={0,1,2,3,4},
xticklabels={2048,1792,896,448,192},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.063310518860817,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.00596607336774468);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.00607453542761505);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.00855469610542059);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.0140063273720443);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:3.75,0) rectangle (axis cs:3.91666666666667,0.0240334495902061);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.00392377167008817);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.0039281650679186);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.00953843770548701);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.0238178269937634);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,0.061688020825386);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.00275734916795045);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.00253422977402806);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.00552859017625451);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.0114229419268668);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:4.08333333333333,0) rectangle (axis cs:4.25,0.0318812001496553);
\path [draw=darkgray176, semithick]
(axis cs:-0.166666666666667,0.00577771803364158)
--(axis cs:-0.166666666666667,0.00615442870184779);

\path [draw=darkgray176, semithick]
(axis cs:0.833333333333333,0.00589599180966616)
--(axis cs:0.833333333333333,0.00625307904556394);

\path [draw=darkgray176, semithick]
(axis cs:1.83333333333333,0.00855275522917509)
--(axis cs:1.83333333333333,0.00855663698166609);

\path [draw=darkgray176, semithick]
(axis cs:2.83333333333333,0.0136962765827775)
--(axis cs:2.83333333333333,0.0143163781613111);

\path [draw=darkgray176, semithick]
(axis cs:3.83333333333333,0.0238702539354563)
--(axis cs:3.83333333333333,0.024196645244956);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.00577771803364158
0.833333333333333 0.00589599180966616
1.83333333333333 0.00855275522917509
2.83333333333333 0.0136962765827775
3.83333333333333 0.0238702539354563
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.00615442870184779
0.833333333333333 0.00625307904556394
1.83333333333333 0.00855663698166609
2.83333333333333 0.0143163781613111
3.83333333333333 0.024196645244956
};
\path [draw=darkgray176, semithick]
(axis cs:0,0.00382177997380495)
--(axis cs:0,0.00402576336637139);

\path [draw=darkgray176, semithick]
(axis cs:1,0.00388074549846351)
--(axis cs:1,0.00397558463737369);

\path [draw=darkgray176, semithick]
(axis cs:2,0.00932062137871981)
--(axis cs:2,0.00975625403225422);

\path [draw=darkgray176, semithick]
(axis cs:3,0.023075083270669)
--(axis cs:3,0.0245605707168579);

\path [draw=darkgray176, semithick]
(axis cs:4,0.0600655227899551)
--(axis cs:4,0.063310518860817);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.00382177997380495
1 0.00388074549846351
2 0.00932062137871981
3 0.023075083270669
4 0.0600655227899551
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.00402576336637139
1 0.00397558463737369
2 0.00975625403225422
3 0.0245605707168579
4 0.063310518860817
};
\path [draw=darkgray176, semithick]
(axis cs:0.166666666666667,0.0022805945482105)
--(axis cs:0.166666666666667,0.0032341037876904);

\path [draw=darkgray176, semithick]
(axis cs:1.16666666666667,0.00253422977402806)
--(axis cs:1.16666666666667,0.00253422977402806);

\path [draw=darkgray176, semithick]
(axis cs:2.16666666666667,0.00551193580031395)
--(axis cs:2.16666666666667,0.00554524455219507);

\path [draw=darkgray176, semithick]
(axis cs:3.16666666666667,0.0113413389772177)
--(axis cs:3.16666666666667,0.0115045448765159);

\path [draw=darkgray176, semithick]
(axis cs:4.16666666666667,0.0315973982214928)
--(axis cs:4.16666666666667,0.0321650020778179);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.0022805945482105
1.16666666666667 0.00253422977402806
2.16666666666667 0.00551193580031395
3.16666666666667 0.0113413389772177
4.16666666666667 0.0315973982214928
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.0032341037876904
1.16666666666667 0.00253422977402806
2.16666666666667 0.00554524455219507
3.16666666666667 0.0115045448765159
4.16666666666667 0.0321650020778179
};

\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={Vector},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=darkgray176},
xtick={0,1,2,3,4},
xticklabels={2048,1792,896,448,192},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.0849384739995003,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.0121299182064831);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.0123499832116067);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.0156368631869555);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.0245414953678846);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:3.75,0) rectangle (axis cs:3.91666666666667,0.0420597866177559);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.00716561218723655);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.00714993057772517);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.0182941788807511);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.044754346832633);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,0.0822731778025627);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.00475162081420422);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.00435626972466707);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.0105918091721833);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.0221252283081412);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:4.08333333333333,0) rectangle (axis cs:4.25,0.0575585011392832);
\path [draw=darkgray176, semithick]
(axis cs:-0.166666666666667,0.0118048600852489)
--(axis cs:-0.166666666666667,0.0124549763277173);

\path [draw=darkgray176, semithick]
(axis cs:0.833333333333333,0.0114900982007384)
--(axis cs:0.833333333333333,0.0132098682224751);

\path [draw=darkgray176, semithick]
(axis cs:1.83333333333333,0.0153260733932257)
--(axis cs:1.83333333333333,0.0159476529806852);

\path [draw=darkgray176, semithick]
(axis cs:2.83333333333333,0.0238264929503202)
--(axis cs:2.83333333333333,0.025256497785449);

\path [draw=darkgray176, semithick]
(axis cs:3.83333333333333,0.0410754755139351)
--(axis cs:3.83333333333333,0.0430440977215767);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.0118048600852489
0.833333333333333 0.0114900982007384
1.83333333333333 0.0153260733932257
2.83333333333333 0.0238264929503202
3.83333333333333 0.0410754755139351
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.0124549763277173
0.833333333333333 0.0132098682224751
1.83333333333333 0.0159476529806852
2.83333333333333 0.025256497785449
3.83333333333333 0.0430440977215767
};
\path [draw=darkgray176, semithick]
(axis cs:0,0.00694545032456517)
--(axis cs:0,0.00738577404990792);

\path [draw=darkgray176, semithick]
(axis cs:1,0.00714098988100886)
--(axis cs:1,0.00715887127444148);

\path [draw=darkgray176, semithick]
(axis cs:2,0.0178525373339653)
--(axis cs:2,0.018735820427537);

\path [draw=darkgray176, semithick]
(axis cs:3,0.0424975752830505)
--(axis cs:3,0.0470111183822155);

\path [draw=darkgray176, semithick]
(axis cs:4,0.0796078816056252)
--(axis cs:4,0.0849384739995003);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.00694545032456517
1 0.00714098988100886
2 0.0178525373339653
3 0.0424975752830505
4 0.0796078816056252
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.00738577404990792
1 0.00715887127444148
2 0.018735820427537
3 0.0470111183822155
4 0.0849384739995003
};
\path [draw=darkgray176, semithick]
(axis cs:0.166666666666667,0.00410480704158545)
--(axis cs:0.166666666666667,0.00539843458682299);

\path [draw=darkgray176, semithick]
(axis cs:1.16666666666667,0.00435626972466707)
--(axis cs:1.16666666666667,0.00435626972466707);

\path [draw=darkgray176, semithick]
(axis cs:2.16666666666667,0.010513917542994)
--(axis cs:2.16666666666667,0.0106697008013725);

\path [draw=darkgray176, semithick]
(axis cs:3.16666666666667,0.0220324099063873)
--(axis cs:3.16666666666667,0.0222180467098951);

\path [draw=darkgray176, semithick]
(axis cs:4.16666666666667,0.057091947644949)
--(axis cs:4.16666666666667,0.0580250546336174);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.00410480704158545
1.16666666666667 0.00435626972466707
2.16666666666667 0.010513917542994
3.16666666666667 0.0220324099063873
4.16666666666667 0.057091947644949
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.00539843458682299
1.16666666666667 0.00435626972466707
2.16666666666667 0.0106697008013725
3.16666666666667 0.0222180467098951
4.16666666666667 0.0580250546336174
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=west,
  text=darkgray176,
  rotate=90.0
]{MSE};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/weather/mainbar_resnet_2e-4_hist=2.tex <==
%
\begin{tikzpicture}

\definecolor{burlywood233196106}{RGB}{233,196,106}
\definecolor{darkgray176}{RGB}{156,156,156}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen42157143}{RGB}{42,157,143}
\definecolor{sandybrown24416297}{RGB}{244,162,97}
\definecolor{darkslategray387083}{RGB}{38,70,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23111181}{RGB}{231,111,81}

\begin{groupplot}[group style={group size=2 by 2}, height=0.18\textheight, width=0.6\textwidth, 
yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  text=darkgray176,
  at={(0.03,1.09)},
  anchor=north west,
  draw=lightgray204,
  font=\bfseries\scriptsize,  
},
tick align=outside,
tick pos=left,
title={Rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1.24,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.44796983897686);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightseagreen42157143,fill opacity=0.85}
\addlegendentry{ResNet}

\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.478021115064621);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.490442663431168);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.708285570144653);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.281607732176781);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood233196106,fill opacity=0.85}
\addlegendentry{CResNet}

\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.284194797277451);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.524738281965256);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,1.17265355587006);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.216447204351425);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown24416297,fill opacity=0.85}
\addlegendentry{CResNet$_{\text{rot}}$}

\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.236994981765747);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.309622228145599);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.612715363502502);
\path [draw=darkgray176, semithick]
(axis cs:-0.166666666666667,0.442171990871429)
--(axis cs:-0.166666666666667,0.453767687082291);

\path [draw=darkgray176, semithick]
(axis cs:0.833333333333333,0.471808791160583)
--(axis cs:0.833333333333333,0.484233438968658);

\path [draw=darkgray176, semithick]
(axis cs:1.83333333333333,0.482428193092346)
--(axis cs:1.83333333333333,0.498457133769989);

\path [draw=darkgray176, semithick]
(axis cs:2.83333333333333,0.696405410766602)
--(axis cs:2.83333333333333,0.720165729522705);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.442171990871429
0.833333333333333 0.471808791160583
1.83333333333333 0.482428193092346
2.83333333333333 0.696405410766602
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.453767687082291
0.833333333333333 0.484233438968658
1.83333333333333 0.498457133769989
2.83333333333333 0.720165729522705
};

\path [draw=darkgray176, semithick]
(axis cs:0,0.275118321180344)
--(axis cs:0,0.288097143173218);

\path [draw=darkgray176, semithick]
(axis cs:1,0.277455687522888)
--(axis cs:1,0.290933907032013);

\path [draw=darkgray176, semithick]
(axis cs:2,0.514678657054901)
--(axis cs:2,0.53479790687561);

\path [draw=darkgray176, semithick]
(axis cs:3,1.12437319755554)
--(axis cs:3,1.22093391418457);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.275118321180344
1 0.277455687522888
2 0.514678657054901
3 1.12437319755554
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.288097143173218
1 0.290933907032013
2 0.53479790687561
3 1.22093391418457
};

\path [draw=darkgray176, semithick]
(axis cs:0.166666666666667,0.209446549415588)
--(axis cs:0.166666666666667,0.223447859287262);

\path [draw=darkgray176, semithick]
(axis cs:1.16666666666667,0.236994981765747)
--(axis cs:1.16666666666667,0.236994981765747);

\path [draw=darkgray176, semithick]
(axis cs:2.16666666666667,0.308647722005844)
--(axis cs:2.16666666666667,0.310596734285355);

\path [draw=darkgray176, semithick]
(axis cs:3.16666666666667,0.610884606838226)
--(axis cs:3.16666666666667,0.614546120166779);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.209446549415588
1.16666666666667 0.236994981765747
2.16666666666667 0.308647722005844
3.16666666666667 0.610884606838226
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.223447859287262
1.16666666666667 0.236994981765747
2.16666666666667 0.310596734285355
3.16666666666667 0.614546120166779
};

\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text=darkgray176,
  text opacity=1,
  at={(0.03,1.09)},
  anchor=north west,
  draw=lightgray204,
  font=\bfseries\scriptsize
},
tick align=outside,
tick pos=left,
title={Rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1.24,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.0404472816735506);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslategray387083,fill opacity=0.85}
\addlegendentry{FNO}

\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.0651295781135559);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.144377276301384);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.80318542321523);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.0314969004442294);
\addlegendimage{ybar,ybar legend,draw=none,fill=tomato23111181,fill opacity=0.85}
\addlegendentry{CFNO}

\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.0454886717100938);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.0941112736860911);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.432298913598061);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.0399861969053745)
--(axis cs:-0.125,0.0409083664417267);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.0637602210044861)
--(axis cs:0.875,0.0664989352226257);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.141744792461395)
--(axis cs:1.875,0.147009760141373);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.79883819854832)
--(axis cs:2.875,0.807532647882141);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.0399861969053745
0.875 0.0637602210044861
1.875 0.141744792461395
2.875 0.79883819854832
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.0409083664417267
0.875 0.0664989352226257
1.875 0.147009760141373
2.875 0.807532647882141
};

\path [draw=darkgray176, semithick]
(axis cs:0.125,0.0310836300189506)
--(axis cs:0.125,0.0319101708695083);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.0446319874578019)
--(axis cs:1.125,0.0463453559623857);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.0919993273599173)
--(axis cs:2.125,0.096223220012265);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.42769256234169)
--(axis cs:3.125,0.436905264854431);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0310836300189506
1.125 0.0446319874578019
2.125 0.0919993273599173
3.125 0.42769256234169
};

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0319101708695083
1.125 0.0463453559623857
2.125 0.096223220012265
3.125 0.436905264854431
};

\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={One-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xtick={0,1,2,3},
xticklabels={2048,1792,896,448},
xticklabel style={rotate=70},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.072,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.0180717324838042);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.0184197016060352);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.0241788029670715);
\draw[draw=none,fill=lightseagreen42157143,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.038529496639967);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.011072451248765);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.01107277860865);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.0278224851936102);
\draw[draw=none,fill=burlywood233196106,fill opacity=0.85] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.0685449503362179);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.00749733252450824);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.00688420748338103);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.0161148635670543);
\draw[draw=none,fill=sandybrown24416297,fill opacity=0.85] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.0335362777113914);
\path [draw=darkgray176, semithick]
(axis cs:-0.166666666666667,0.017560001462698)
--(axis cs:-0.166666666666667,0.0185834635049105);

\path [draw=darkgray176, semithick]
(axis cs:0.833333333333333,0.0173870921134949)
--(axis cs:0.833333333333333,0.0194523110985756);

\path [draw=darkgray176, semithick]
(axis cs:1.83333333333333,0.0238740108907223)
--(axis cs:1.83333333333333,0.0244835950434208);

\path [draw=darkgray176, semithick]
(axis cs:2.83333333333333,0.0375280454754829)
--(axis cs:2.83333333333333,0.039530947804451);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.017560001462698
0.833333333333333 0.0173870921134949
1.83333333333333 0.0238740108907223
2.83333333333333 0.0375280454754829
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.0185834635049105
0.833333333333333 0.0194523110985756
1.83333333333333 0.0244835950434208
2.83333333333333 0.039530947804451
};
\path [draw=darkgray176, semithick]
(axis cs:0,0.0107529880478978)
--(axis cs:0,0.0113919144496322);

\path [draw=darkgray176, semithick]
(axis cs:1,0.0110111711546779)
--(axis cs:1,0.0111343860626221);

\path [draw=darkgray176, semithick]
(axis cs:2,0.0271749682724476)
--(axis cs:2,0.0284700021147728);

\path [draw=darkgray176, semithick]
(axis cs:3,0.0655909776687622)
--(axis cs:3,0.0714989230036736);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.0107529880478978
1 0.0110111711546779
2 0.0271749682724476
3 0.0655909776687622
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.0113919144496322
1 0.0111343860626221
2 0.0284700021147728
3 0.0714989230036736
};
\path [draw=darkgray176, semithick]
(axis cs:0.166666666666667,0.00637686531990767)
--(axis cs:0.166666666666667,0.00861779972910881);

\path [draw=darkgray176, semithick]
(axis cs:1.16666666666667,0.00688420748338103)
--(axis cs:1.16666666666667,0.00688420748338103);

\path [draw=darkgray176, semithick]
(axis cs:2.16666666666667,0.0160245858132839)
--(axis cs:2.16666666666667,0.0162051413208246);

\path [draw=darkgray176, semithick]
(axis cs:3.16666666666667,0.0333758853375912)
--(axis cs:3.16666666666667,0.0336966700851917);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.00637686531990767
1.16666666666667 0.00688420748338103
2.16666666666667 0.0160245858132839
3.16666666666667 0.0333758853375912
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.00861779972910881
1.16666666666667 0.00688420748338103
2.16666666666667 0.0162051413208246
3.16666666666667 0.0336966700851917
};



\nextgroupplot[
axis line style={darkgray176},
tick align=outside,
tick pos=left,
title={One-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkgray176},
xtick={0,1,2,3},
xticklabels={896,448,192,56},
xticklabel style={rotate=70},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.072,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:0,0.0019612645264715);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:1,0.00335354392882437);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:1.75,0) rectangle (axis cs:2,0.00773894088342786);
\draw[draw=none,fill=darkslategray387083,fill opacity=0.85] (axis cs:2.75,0) rectangle (axis cs:3,0.0615671922763189);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.25,0.00169398433839281);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.25,0.00256044402097662);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.25,0.00526664933810631);
\draw[draw=none,fill=tomato23111181,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.25,0.0249517727643251);
\path [draw=darkgray176, semithick]
(axis cs:-0.125,0.00193743291310966)
--(axis cs:-0.125,0.00198509613983333);

\path [draw=darkgray176, semithick]
(axis cs:0.875,0.00322146224789321)
--(axis cs:0.875,0.00348562560975552);

\path [draw=darkgray176, semithick]
(axis cs:1.875,0.00744888000190258)
--(axis cs:1.875,0.00802900176495314);

\path [draw=darkgray176, semithick]
(axis cs:2.875,0.0593614324910978)
--(axis cs:2.875,0.0637729520615399);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00193743291310966
0.875 0.00322146224789321
1.875 0.00744888000190258
2.875 0.0593614324910978
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
-0.125 0.00198509613983333
0.875 0.00348562560975552
1.875 0.00802900176495314
2.875 0.0637729520615399
};
\path [draw=darkgray176, semithick]
(axis cs:0.125,0.0016719076421672)
--(axis cs:0.125,0.00171606103461843);

\path [draw=darkgray176, semithick]
(axis cs:1.125,0.00252204231508529)
--(axis cs:1.125,0.00259884572686795);

\path [draw=darkgray176, semithick]
(axis cs:2.125,0.00517335413449837)
--(axis cs:2.125,0.00535994454171426);

\path [draw=darkgray176, semithick]
(axis cs:3.125,0.0242259856313467)
--(axis cs:3.125,0.0256775598973036);

\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.0016719076421672
1.125 0.00252204231508529
2.125 0.00517335413449837
3.125 0.0242259856313467
};
\addplot [semithick, darkgray176, mark=-, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.00171606103461843
1.125 0.00259884572686795
2.125 0.00535994454171426
3.125 0.0256775598973036
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=west,
  text=darkgray176,
  rotate=90.0
]{MSE};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=0.9,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}

